Least-Squares Finite Element Method for Ordinary Differential Equations

We consider the least-squares finite element method (lsfem) for systems of nonlinear ordinary differential equations and establish an optimal error estimate for this method when piecewise linear elements are used. The main assumptions are that the vector field is sufficiently smooth and that the local Lipschitz constant, as well as the operator norm of the Jacobian matrix associated with the nonlinearity, are sufficiently small when restricted to a suitable neighborhood of the true solution for the considered initial value problem. This theoretic optimality is further illustrated numerically, along with evidence of possible extension to higher-order basis elements. Examples are also presented to show the advantages of lsfem compared with finite difference methods in various scenarios. Suitable modifications for adaptive time-stepping are discussed as well.

==> exampleConvergenceRates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.458in,
height=5.641in,
at={(1.083in,0.783in)},
scale only axis,
xmode=log,
xmin=0.05,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={meshsize $h$ [${\rm log}_{10}$]},
ymode=log,
ymin=2.33354969513912e-13,
ymax=0.0326304697640342,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$||y^h_* - y||_{L^2(0,T;\mathbb{R})}$ [$\log_{10}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
scale=\figurescale, x axis line style = {thick}, y axis line style = {thick}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0326304697640342\\
0.5	0.00854019841090216\\
0.333333333333333	0.00382915082321112\\
0.25	0.00216058447927277\\
0.2	0.00138476532778239\\
0.166666666666667	0.000962395667948159\\
0.142857142857143	0.000707400298053681\\
0.125	0.000541769519305984\\
0.111111111111111	0.000428154872020254\\
0.1	0.000346857651517752\\
0.0909090909090909	0.000286691147984877\\
0.0833333333333333	0.000240920612993045\\
0.0769230769230769	0.00020529500701325\\
0.0714285714285714	0.00017702383580723\\
0.0666666666666667	0.000154213941072228\\
0.0625	0.000135544280393299\\
0.0588235294117647	0.000120070344557227\\
0.0555555555555556	0.000107102353235943\\
0.0526315789473684	9.61270563342281e-05\\
0.05	8.67561729917463e-05\\
};
\addlegendentry{$k = 1$}

\addplot [color=mycolor2, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00338562544623212\\
0.5	0.000489616211886746\\
0.333333333333333	0.000142271927624712\\
0.25	5.96867849065177e-05\\
0.2	3.04535995918953e-05\\
0.166666666666667	1.7589861559815e-05\\
0.142857142857143	1.10634909459015e-05\\
0.125	7.40567566699004e-06\\
0.111111111111111	5.19829648521309e-06\\
0.1	3.78800091698341e-06\\
0.0909090909090909	2.84510600390396e-06\\
0.0833333333333333	2.19093893637402e-06\\
0.0769230769230769	1.72291402369812e-06\\
0.0714285714285714	1.37925769523602e-06\\
0.0666666666666667	1.12125330585513e-06\\
0.0625	9.23793313953548e-07\\
0.0588235294117647	7.70109417639416e-07\\
0.0555555555555556	6.48711777169826e-07\\
0.0526315789473684	5.51547749747552e-07\\
0.05	4.72859599909054e-07\\
};
\addlegendentry{$k = 2$}

\addplot [color=mycolor3, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.000202183391105212\\
0.5	2.32904464670047e-05\\
0.333333333333333	6.13925571326068e-06\\
0.25	1.98053469371163e-06\\
0.2	8.53606226589755e-07\\
0.166666666666667	4.17652307472761e-07\\
0.142857142857143	2.29487981236018e-07\\
0.125	1.35838535734138e-07\\
0.111111111111111	8.55637985267875e-08\\
0.1	5.65006508146696e-08\\
0.0909090909090909	3.88028978931251e-08\\
0.0833333333333333	2.75186658164752e-08\\
0.0769230769230769	2.00544994470919e-08\\
0.0714285714285714	1.49573475416082e-08\\
0.0666666666666667	1.13814219621748e-08\\
0.0625	8.8129295115025e-09\\
0.0588235294117647	6.92975385672289e-09\\
0.0555555555555556	5.52372173313448e-09\\
0.0526315789473684	4.45685236870302e-09\\
0.05	3.63554315284495e-09\\
};
\addlegendentry{$k = 3$}

\addplot [color=mycolor4, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	9.76821015938524e-06\\
0.5	9.44614402472246e-07\\
0.333333333333333	3.47146887969513e-07\\
0.25	8.20255205439677e-08\\
0.2	2.89194787914358e-08\\
0.166666666666667	1.15664390181862e-08\\
0.142857142857143	5.46097611519536e-09\\
0.125	2.80196850460666e-09\\
0.111111111111111	1.5667573352963e-09\\
0.1	9.26734778355406e-10\\
0.0909090909090909	5.77482950729021e-10\\
0.0833333333333333	3.74385439626387e-10\\
0.0769230769230769	2.51413163418983e-10\\
0.0714285714285714	1.737987138036e-10\\
0.0666666666666667	1.23255855037096e-10\\
0.0625	8.93541254695691e-11\\
0.0588235294117647	6.60518769676769e-11\\
0.0555555555555556	4.96727170608683e-11\\
0.0526315789473684	3.79340228905776e-11\\
0.05	2.93713873207182e-11\\
};
\addlegendentry{$k = 4$}

\addplot [color=mycolor5, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	3.98268938643709e-07\\
0.5	3.30897017781375e-08\\
0.333333333333333	1.75577249373246e-08\\
0.25	3.35878162438995e-09\\
0.2	9.15004727585026e-10\\
0.166666666666667	3.08935486517417e-10\\
0.142857142857143	1.24019677601377e-10\\
0.125	5.58001694404935e-11\\
0.111111111111111	2.7681455587558e-11\\
0.1	1.47364975279712e-11\\
0.0909090909090909	8.34425374731115e-12\\
0.0833333333333333	4.95767115029332e-12\\
0.0769230769230769	3.0728046123035e-12\\
0.0714285714285714	1.97214466080051e-12\\
0.0666666666666667	1.30540765546396e-12\\
0.0625	8.87089425094118e-13\\
0.0588235294117647	6.17174521389902e-13\\
0.0555555555555556	4.38453598567911e-13\\
0.0526315789473684	3.171383867142e-13\\
0.05	2.33354969513912e-13\\
};
\addlegendentry{$k = 5$}

\end{axis}
\end{tikzpicture}%

==> kineticDiscretizationFig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=6.458in,
height=3.211in,
at={(1.083in,0.643in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=1,
ymax=258,
ylabel style={font=\color{white!15!black}},
ylabel={index of control point},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scale=\figurescale, x axis line style = {thick}, y axis line style = {thick}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.400176196870765	2\\
0.661940429840145	3\\
0.842556745098366	4\\
0.922607240109574	5\\
0.947504361407087	6\\
0.980144928248768	7\\
1	8\\
1.01365499389874	9\\
1.0179019387723	10\\
1.02732383211077	11\\
1.03025420776013	12\\
1.03429196882534	13\\
1.03500035578357	14\\
1.03569467766791	15\\
1.03637521374143	16\\
1.03704223772237	17\\
1.03769601789431	18\\
1.03833681721403	19\\
1.03896489341728	20\\
1.03958049912244	21\\
1.04018388193216	22\\
1.0407752845329	23\\
1.04135494479257	24\\
1.04192309585619	25\\
1.04247996623968	26\\
1.04302577992175	27\\
1.043560756434	28\\
1.04408511094921	29\\
1.0445990543679	30\\
1.04510279340313	31\\
1.04559653066368	32\\
1.04608046473549	33\\
1.04655479026158	34\\
1.04701969802032	35\\
1.04747537500215	36\\
1.04792200448481	37\\
1.04835976610705	38\\
1.06996985340332	39\\
1.12752908056289	40\\
1.21552365628566	41\\
1.36423415125175	42\\
1.61555431651661	43\\
1.68521823527617	44\\
1.89833323870681	45\\
2	46\\
3	47\\
};
\addlegendentry{{\tt lsfem}}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.20195566909337	2\\
0.50195566909337	3\\
0.80195566909337	4\\
0.888408738692152	5\\
0.974861808290933	6\\
1.00439660862763	7\\
1.01234638119109	8\\
1.02029615375455	9\\
1.02478661078685	10\\
1.02927706781915	11\\
1.03448581635726	12\\
1.03969456489536	13\\
1.04454390033081	14\\
1.04977305814969	15\\
1.05573681019536	16\\
1.06284329526014	17\\
1.07164597768306	18\\
1.08302726228636	19\\
1.09842618609631	20\\
1.11896164171801	21\\
1.13499077301986	22\\
1.15101990432171	23\\
1.16854321920312	24\\
1.18644627172113	25\\
1.2030317673598	26\\
1.21824542563264	27\\
1.23360741881294	28\\
1.25052387228563	29\\
1.26867805326976	30\\
1.28609847435113	31\\
1.30170669871862	32\\
1.31660172289847	33\\
1.33267096927191	34\\
1.35059867250077	35\\
1.3687941101631	36\\
1.38519355115982	37\\
1.40000277875165	38\\
1.4152001936833	39\\
1.43240663699657	40\\
1.45101421983388	41\\
1.46847162054543	42\\
1.48369355737431	43\\
1.49824580481868	44\\
1.51440226445404	45\\
1.5328085320324	46\\
1.55129782621047	47\\
1.56744653625926	48\\
1.58181429252129	49\\
1.59686921130159	50\\
1.61442470744688	51\\
1.63351739828127	52\\
1.65096627652484	53\\
1.66576080320709	54\\
1.67997623217344	55\\
1.69625890994451	56\\
1.71517935087514	57\\
1.73393783075157	58\\
1.74979611402083	59\\
1.76372636635378	60\\
1.77867024476685	61\\
1.79659310826063	62\\
1.81615280766515	63\\
1.83355591587554	64\\
1.84793320487558	65\\
1.86184901589995	66\\
1.87827040722221	67\\
1.89767616788503	68\\
1.91665723829456	69\\
1.93223264917875	70\\
1.94577872786864	71\\
1.96064238134379	72\\
1.97889221684633	73\\
1.9988465134028	74\\
2.01619173154651	75\\
2.03021899228327	76\\
2.04389659348279	77\\
2.0604344096259	78\\
2.08023160735666	79\\
2.0993810491084	80\\
2.11473036675551	81\\
2.12798246886158	82\\
2.14278716472397	83\\
2.16127663469038	84\\
2.18152139728621	85\\
2.19530017830654	86\\
2.20907895932686	87\\
2.22663373095936	88\\
2.24730795176695	89\\
2.26160923036632	90\\
2.2759105089657	91\\
2.29359059623041	92\\
2.31373583032947	93\\
2.32810726539251	94\\
2.34247870045556	95\\
2.36004472688595	96\\
2.37999544171226	97\\
2.39806815923545	98\\
2.41258242141742	99\\
2.42604881301843	100\\
2.44188326196854	101\\
2.46121122933599	102\\
2.48085549494653	103\\
2.49694403176835	104\\
2.5103487418985	105\\
2.52459995752888	106\\
2.54235716933157	107\\
2.5626376095812	108\\
2.5769125974938	109\\
2.59118758540641	110\\
2.6087817040051	111\\
2.62887913967006	112\\
2.6433274820466	113\\
2.65777582442313	114\\
2.67533133598022	115\\
2.69517629950304	116\\
2.71318280045589	117\\
2.72773775773231	118\\
2.741289951477	119\\
2.75716885169899	120\\
2.77644777137079	121\\
2.79599541333913	122\\
2.81206399980976	123\\
2.82552743004219	124\\
2.83985005387518	125\\
2.85762347085989	126\\
2.87782922165443	127\\
2.89211526636855	128\\
2.90640131108268	129\\
2.92397950191605	130\\
2.94404816803656	131\\
2.95851698047904	132\\
2.97298579292152	133\\
2.99053485657728	134\\
3	135\\
};
\addlegendentry{{\tt ode45}}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0804	2\\
0.3804	3\\
0.6804	4\\
0.8304	5\\
0.9054	6\\
0.950761487492408	7\\
0.976172123164323	8\\
0.993065917019686	9\\
1.00398180379156	10\\
1.01179012544106	11\\
1.01767966327738	12\\
1.02356920111369	13\\
1.0284008047822	14\\
1.03289280421689	15\\
1.03732316502376	16\\
1.04175352583063	17\\
1.04585979891319	18\\
1.05039152772538	19\\
1.0575159116799	20\\
1.06347759823609	21\\
1.07489431755526	22\\
1.08631103687443	23\\
1.10193555010867	24\\
1.11354549435632	25\\
1.12515543860396	26\\
1.14015944874575	27\\
1.15478818739738	28\\
1.16654627048092	29\\
1.17737888284331	30\\
1.18988300888874	31\\
1.20422937461919	32\\
1.21765291294754	33\\
1.22931721107521	34\\
1.24085911372727	35\\
1.25376753499967	36\\
1.26745490710989	37\\
1.28023778630078	38\\
1.29206707633426	39\\
1.30413090488835	40\\
1.31712417415359	41\\
1.33032115150788	42\\
1.34282579588453	43\\
1.35487241045355	44\\
1.36725792937742	45\\
1.38018911288091	46\\
1.39307148084331	47\\
1.4054807728448	48\\
1.41772636792004	49\\
1.43027368068793	50\\
1.44310409391743	51\\
1.45579829890565	52\\
1.46820863331081	53\\
1.48059575246926	54\\
1.49321125926185	55\\
1.50594411670757	56\\
1.51854343492261	57\\
1.53098333674938	58\\
1.54346563258435	59\\
1.55609341442749	60\\
1.56875619977638	61\\
1.58130893514194	62\\
1.59378986350535	63\\
1.60632293307997	64\\
1.61894441368082	65\\
1.63155665117447	66\\
1.64409741290241	67\\
1.65660842912743	68\\
1.66917031199326	69\\
1.68177417780923	70\\
1.69436003908556	71\\
1.7068979888736	72\\
1.71943479683714	73\\
1.7320050546909	74\\
1.7445966359791	75\\
1.75716471597228	76\\
1.7697102454156	77\\
1.7822595376768	78\\
1.79483455104133	79\\
1.80741252212806	80\\
1.8199760357112	81\\
1.83252522988942	82\\
1.84508537699443	83\\
1.8576567769774	84\\
1.87022959127186	85\\
1.88278834268259	86\\
1.89534510247571	87\\
1.90790709721382	88\\
1.92047850975113	89\\
1.93304438149575	90\\
1.94560546384068	91\\
1.9581635230142	92\\
1.97072962078258	93\\
1.9832963619496	94\\
1.99586220108389	95\\
2.00842167025605	96\\
2.02098448209083	97\\
2.03354859081941	98\\
2.04611596083419	99\\
2.05867828276154	100\\
2.07124110658675	101\\
2.08380286870324	102\\
2.09636918310238	103\\
2.10893296719412	104\\
2.1214973105699	105\\
2.13405854701564	106\\
2.14662337669786	107\\
2.15918693036097	108\\
2.17175239243885	109\\
2.18431431884761	110\\
2.19687853560957	111\\
2.20944124645449	112\\
2.22200683729169	113\\
2.23456951585479	114\\
2.24713396182577	115\\
2.25969615517973	116\\
2.27226132682992	117\\
2.28482424453194	118\\
2.29738914189438	119\\
2.30995133995095	120\\
2.32251614231452	121\\
2.33507889104436	122\\
2.34764401693309	123\\
2.36020645641396	124\\
2.37277117834237	125\\
2.38533369211727	126\\
2.39789877949229	127\\
2.41046139540755	128\\
2.42302622763428	129\\
2.43558864529808	130\\
2.44815359910137	131\\
2.46071623452048	132\\
2.47328118532694	133\\
2.48584363992708	134\\
2.49840851263076	135\\
2.51097108134914	136\\
2.52353606915743	137\\
2.53609859527492	138\\
2.54866346940325	139\\
2.56122597981189	140\\
2.57379094046663	141\\
2.58635350250514	142\\
2.59891841497829	143\\
2.61148091292242	144\\
2.62404583647629	145\\
2.63660839220216	146\\
2.64917333238587	147\\
2.66173584792116	148\\
2.67430075651537	149\\
2.68686329105432	150\\
2.6994282341052	151\\
2.71199076838497	152\\
2.7245556829724	153\\
2.73711820474101	154\\
2.74968313717103	155\\
2.76224567722828	156\\
2.77481060312791	157\\
2.7873731251918	158\\
2.79993804844668	159\\
2.81250058415874	160\\
2.82506551567078	161\\
2.83762804382513	162\\
2.85019296517636	163\\
2.86275549501749	164\\
2.87532042547974	165\\
2.88788295800372	166\\
2.90044788216563	167\\
2.91301040966173	168\\
2.92557533676672	169\\
2.93813786972264	170\\
2.95070279683908	171\\
2.96326532530001	172\\
2.97583025040417	173\\
2.98839278167037	174\\
3	175\\
};
\addlegendentry{{\tt ode23}}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.00794522262117305	2\\
0.0238356678635192	3\\
0.0556165583482114	4\\
0.119178339317596	5\\
0.246301901256365	6\\
0.500549025133902	7\\
0.75479614901144	8\\
0.881919710950209	9\\
0.945481491919593	10\\
0.977262382404286	11\\
1.00904327288898	12\\
1.01698849551015	13\\
1.02493371813132	14\\
1.02890632944191	15\\
1.0328789407525	16\\
1.03685155206308	17\\
1.03883785771838	18\\
1.04082416337367	19\\
1.04479677468426	20\\
1.04837212486378	21\\
1.05158994002536	22\\
1.05480775518693	23\\
1.05802557034851	24\\
1.06124338551009	25\\
1.06446120067166	26\\
1.06767901583324	27\\
1.07089683099481	28\\
1.07733246131796	29\\
1.09020372196426	30\\
1.0959957892551	31\\
1.10178785654593	32\\
1.1133719911276	33\\
1.12259830996754	34\\
1.13182462880748	35\\
1.14012831576342	36\\
1.14843200271937	37\\
1.15258384619734	38\\
1.15673568967531	39\\
1.16503937663125	40\\
1.1725126948916	41\\
1.17998601315195	42\\
1.1874593314123	43\\
1.202405967933	44\\
1.2173526044537	45\\
1.2322992409744	46\\
1.2472458774951	47\\
1.2771391505365	48\\
1.28913157167187	49\\
1.30112399280723	50\\
1.31191717182906	51\\
1.32271035085089	52\\
1.32744860614533	53\\
1.33218686143977	54\\
1.33692511673421	55\\
1.34166337202865	56\\
1.34640162732309	57\\
1.35587813791197	58\\
1.36535464850084	59\\
1.37483115908972	60\\
1.3843076696786	61\\
1.39378418026748	62\\
1.40326069085636	63\\
1.41273720144524	64\\
1.42221371203411	65\\
1.43169022262299	66\\
1.44116673321187	67\\
1.45064324380075	68\\
1.46959626497851	69\\
1.47907277556738	70\\
1.48854928615626	71\\
1.49802579674514	72\\
1.50750230733402	73\\
1.5169788179229	74\\
1.53593183910065	75\\
1.54540834968953	76\\
1.55488486027841	77\\
1.56436137086729	78\\
1.57383788145617	79\\
1.58331439204505	80\\
1.59279090263392	81\\
1.6022674132228	82\\
1.61174392381168	83\\
1.62122043440056	84\\
1.63069694498944	85\\
1.64017345557832	86\\
1.64964996616719	87\\
1.65438822146163	88\\
1.65912647675607	89\\
1.66386473205051	90\\
1.66860298734495	91\\
1.67334124263939	92\\
1.67807949793383	93\\
1.68281775322827	94\\
1.68755600852271	95\\
1.69229426381715	96\\
1.69703251911159	97\\
1.70177077440603	98\\
1.70650902970047	99\\
1.71124728499491	100\\
1.71598554028934	101\\
1.72072379558378	102\\
1.73020030617266	103\\
1.73867619158031	104\\
1.74715207698796	105\\
1.75562796239561	106\\
1.76410384780326	107\\
1.77257973321091	108\\
1.78105561861856	109\\
1.78953150402621	110\\
1.79800738943386	111\\
1.80648327484151	112\\
1.81495916024916	113\\
1.81919710295298	114\\
1.82343504565681	115\\
1.82767298836063	116\\
1.83614887376828	117\\
1.84204830903003	118\\
1.84794774429177	119\\
1.85384717955352	120\\
1.85974661481527	121\\
1.86564605007701	122\\
1.87154548533876	123\\
1.87744492060051	124\\
1.88334435586225	125\\
1.889243791124	126\\
1.89514322638575	127\\
1.90104266164749	128\\
1.90694209690924	129\\
1.91284153217099	130\\
1.91874096743273	131\\
1.92464040269448	132\\
1.93053983795622	133\\
1.9358493296918	134\\
1.94115882142737	135\\
1.94593736398938	136\\
1.9507159065514	137\\
1.95549444911341	138\\
1.96027299167543	139\\
1.96505153423744	140\\
1.96983007679946	141\\
1.97460861936147	142\\
1.97938716192349	143\\
1.98894424704752	144\\
1.99697266268425	145\\
2.0041982367573	146\\
2.01142381083036	147\\
2.01864938490341	148\\
2.02587495897647	149\\
2.03310053304952	150\\
2.04032610712258	151\\
2.04755168119563	152\\
2.05477725526869	153\\
2.06200282934174	154\\
2.07645397748785	155\\
2.08219768737607	156\\
2.08794139726429	157\\
2.09368510715251	158\\
2.09942881704072	159\\
2.11091623681716	160\\
2.1224036565936	161\\
2.13389107637003	162\\
2.1568659159229	163\\
2.16571622249323	164\\
2.17456652906356	165\\
2.18341683563389	166\\
2.19226714220421	167\\
2.20111744877454	168\\
2.20996775534487	169\\
2.21881806191519	170\\
2.23651867505585	171\\
2.24426884787865	172\\
2.25201902070145	173\\
2.25976919352425	174\\
2.26751936634705	175\\
2.27526953916984	176\\
2.28301971199264	177\\
2.29076988481544	178\\
2.29852005763824	179\\
2.30627023046104	180\\
2.31402040328384	181\\
2.32177057610664	182\\
2.32952074892944	183\\
2.33727092175224	184\\
2.34502109457504	185\\
2.35277126739784	186\\
2.36052144022064	187\\
2.36439652663204	188\\
2.36827161304344	189\\
2.37214669945484	190\\
2.37989687227764	191\\
2.38615247459753	192\\
2.39240807691742	193\\
2.39866367923731	194\\
2.40491928155721	195\\
2.41743048619699	196\\
2.42994169083678	197\\
2.44120177501259	198\\
2.45133585077081	199\\
2.46146992652904	200\\
2.46653696440815	201\\
2.47160400228727	202\\
2.48173807804549	203\\
2.49187215380372	204\\
2.50200622956195	205\\
2.5222743810784	206\\
2.53240845683663	207\\
2.54254253259485	208\\
2.55267660835308	209\\
2.56281068411131	210\\
2.57294475986953	211\\
2.58307883562776	212\\
2.59321291138599	213\\
2.60334698714421	214\\
2.61348106290244	215\\
2.61854810078155	216\\
2.62361513866067	217\\
2.62868217653978	218\\
2.63374921441889	219\\
2.63881625229801	220\\
2.64388329017712	221\\
2.64895032805623	222\\
2.65401736593534	223\\
2.65908440381446	224\\
2.66921847957268	225\\
2.67833914775509	226\\
2.68654774911925	227\\
2.69475635048342	228\\
2.70296495184758	229\\
2.71117355321174	230\\
2.71938215457591	231\\
2.72759075594007	232\\
2.7440079586684	233\\
2.75139569989614	234\\
2.75878344112389	235\\
2.76617118235164	236\\
2.77355892357939	237\\
2.78094666480713	238\\
2.78833440603488	239\\
2.80310988849037	240\\
2.80848661173581	241\\
2.81386333498124	242\\
2.81924005822667	243\\
2.8246167814721	244\\
2.83537022796297	245\\
2.84612367445383	246\\
2.8568771209447	247\\
2.87838401392643	248\\
2.89989090690816	249\\
2.92139779988989	250\\
2.93215124638075	251\\
2.94290469287162	252\\
2.95365813936248	253\\
2.96441158585335	254\\
2.97516503234421	255\\
2.98591847883508	256\\
2.99667192532594	257\\
3	258\\
};
\addlegendentry{{\tt ode113}}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.3	2\\
0.6	3\\
0.698811545815287	4\\
0.797623091630574	5\\
0.850128434334344	6\\
0.888755213354851	7\\
0.915436431257217	8\\
0.935058641362822	9\\
0.949855537133106	10\\
0.961319147947647	11\\
0.970402199446031	12\\
0.97774131841057	13\\
0.983773520444167	14\\
0.989805722477765	15\\
0.99392575167266	16\\
0.998045780867555	17\\
1.00104279037984	18\\
1.00403979989212	19\\
1.00632033922195	20\\
1.00860087855179	21\\
1.01040032038306	22\\
1.01219976221434	23\\
1.01366243851211	24\\
1.01512511480988	25\\
1.01658779110766	26\\
1.01950197707064	27\\
1.02241616303363	28\\
1.02484336543943	29\\
1.02727056784524	30\\
1.02969777025104	31\\
1.03212497265684	32\\
1.03500402596534	33\\
1.03646589933177	34\\
1.03765675062715	35\\
1.03884760192254	36\\
1.04003845321793	37\\
1.04122930451332	38\\
1.0438462550289	39\\
1.04646320554448	40\\
1.04908015606007	41\\
1.05169710657565	42\\
1.05431405709123	43\\
1.05693100760682	44\\
1.05985225592774	45\\
1.06277350424866	46\\
1.06569475256958	47\\
1.0686160008905	48\\
1.07153724921142	49\\
1.07708132638596	50\\
1.08262540356049	51\\
1.08816948073503	52\\
1.09371355790956	53\\
1.0992576350841	54\\
1.10911622738646	55\\
1.11897481968882	56\\
1.12883341199119	57\\
1.13869200429355	58\\
1.2372779273172	59\\
1.33586385034084	60\\
1.43444977336449	61\\
1.53303569638813	62\\
1.83303569638813	63\\
2.13303569638813	64\\
2.43303569638813	65\\
2.73303569638813	66\\
3	67\\
};
\addlegendentry{{\tt ode15s}}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.3	2\\
0.6	3\\
0.785754544500293	4\\
0.86167957705285	5\\
0.937604609605408	6\\
0.959056228282718	7\\
0.980507846960029	8\\
0.992679755590167	9\\
1.00172690232916	10\\
1.00823947374127	11\\
1.01319421156234	12\\
1.01709731379004	13\\
1.02100041601774	14\\
1.0241825986648	15\\
1.026756211086	16\\
1.02892702137662	17\\
1.03083553592742	18\\
1.03256731263291	19\\
1.03417561543986	20\\
1.03569522830933	21\\
1.03724382093602	22\\
1.03888660106836	23\\
1.04065293157713	24\\
1.04257971495327	25\\
1.0447156974913	26\\
1.04712792114079	27\\
1.04991296116091	28\\
1.0532178798609	29\\
1.05728277452502	30\\
1.06253735766894	31\\
1.06985653572907	32\\
1.08141040991003	33\\
1.10486770210658	34\\
1.22215416308931	35\\
1.52215416308931	36\\
1.82215416308931	37\\
2.12215416308931	38\\
2.42215416308931	39\\
2.72215416308931	40\\
3	41\\
};
\addlegendentry{{\tt ode23s}}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.3	2\\
0.6	3\\
0.803403085484718	4\\
0.864424011130133	5\\
0.925444936775548	6\\
0.959118215968681	7\\
0.98042943640498	8\\
0.993495163950237	9\\
1.00230069153333	10\\
1.01110621911643	11\\
1.01738646915679	12\\
1.02194074044732	13\\
1.0252328473553	14\\
1.02852495426329	15\\
1.03089971520488	16\\
1.03327447614647	17\\
1.03487156095775	18\\
1.03646864576902	19\\
1.0380657305803	20\\
1.03933546268668	21\\
1.04060519479306	22\\
1.04187492689943	23\\
1.04314465900581	24\\
1.04441439111219	25\\
1.04568412321856	26\\
1.04695385532494	27\\
1.04856941992854	28\\
1.05018498453214	29\\
1.05180054913574	30\\
1.05383850174768	31\\
1.05587645435962	32\\
1.05846282217569	33\\
1.06104918999176	34\\
1.06467153429675	35\\
1.06829387860174	36\\
1.07315708151705	37\\
1.08036857638179	38\\
1.08758007124653	39\\
1.09868976869547	40\\
1.12874428833605	41\\
1.1654417446196	42\\
1.26674474541306	43\\
1.56674474541306	44\\
1.86674474541306	45\\
2.16674474541306	46\\
2.46674474541306	47\\
2.76674474541306	48\\
3	49\\
};
\addlegendentry{{\tt ode23t}}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.3	2\\
0.6	3\\
0.759628339520735	4\\
0.856497022085905	5\\
0.910795618058339	6\\
0.946646411360443	7\\
0.968992918032397	8\\
0.984437195433744	9\\
0.999881472835092	10\\
1.00660834122178	11\\
1.01333520960847	12\\
1.01745388480175	13\\
1.02157255999503	14\\
1.02569123518832	15\\
1.0298099103816	16\\
1.03206684848501	17\\
1.03432378658843	18\\
1.03658072469185	19\\
1.03823607065328	20\\
1.03989141661472	21\\
1.04154676257615	22\\
1.04320210853758	23\\
1.04485745449902	24\\
1.04691491169025	25\\
1.04897236888148	26\\
1.05157894545436	27\\
1.05418552202723	28\\
1.05784067783498	29\\
1.06240553072458	30\\
1.06853058853542	31\\
1.07761577541361	32\\
1.09402332154227	33\\
1.14107120237564	34\\
1.37631060654249	35\\
1.61155001070934	36\\
1.91155001070934	37\\
2.21155001070934	38\\
2.51155001070934	39\\
2.81155001070934	40\\
3	41\\
};
\addlegendentry{{\tt ode23tb}}

\end{axis}
\end{tikzpicture}%

==> kineticErrorFig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.458in,
height=3.211in,
at={(1.083in,0.643in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|y_*^h - y_*|$ [$\log_{10}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale=\figurescale, x axis line style = {thick}, y axis line style = {thick}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.015	1.0491350010966e-09\\
0.03	2.98594304837252e-09\\
0.045	4.51231207954095e-09\\
0.06	4.94243468374123e-09\\
0.075	4.09878697649191e-09\\
0.09	2.19975815340945e-09\\
0.105	2.61890065189618e-10\\
0.12	2.65064070692489e-09\\
0.135	4.33093916285543e-09\\
0.15	4.82214945751736e-09\\
0.165	3.9670304818884e-09\\
0.18	2.11517026116326e-09\\
0.195	3.23000071134061e-10\\
0.21	5.55319801254228e-09\\
0.225	3.73643954665326e-08\\
0.24	8.15810854426502e-08\\
0.255	1.23909111304776e-07\\
0.27	1.54294015786149e-07\\
0.285	1.66573323912012e-07\\
0.3	1.58092879343208e-07\\
0.315	1.29282683336562e-07\\
0.33	8.31870061723805e-08\\
0.345	2.49427302145833e-08\\
0.36	3.88010604757127e-08\\
0.375	1.00530361368811e-07\\
0.39	1.5258984320532e-07\\
0.405	1.87993807965192e-07\\
0.42	2.01337454042161e-07\\
0.435	1.89823690432966e-07\\
0.45	1.54423513532009e-07\\
0.465	1.01191315549087e-07\\
0.48	4.27605809649734e-08\\
0.495	5.0448756283572e-11\\
0.51	1.11019294091186e-07\\
0.525	7.09892588435235e-07\\
0.54	1.54108059008395e-06\\
0.555	2.32871982180916e-06\\
0.57	2.87346457050752e-06\\
0.585	3.04840044484944e-06\\
0.6	2.79424196664158e-06\\
0.615	2.11365856639389e-06\\
0.63	1.06453249471006e-06\\
0.645	2.48101415467605e-07\\
0.66	1.68175510750768e-06\\
0.675	3.06824155849039e-06\\
0.69	4.2280278469975e-06\\
0.705	4.98790617692313e-06\\
0.72	5.20294467698523e-06\\
0.735	4.78402053494253e-06\\
0.75	3.73272362730326e-06\\
0.765	2.18612224484049e-06\\
0.78	4.74919866266799e-07\\
0.795	7.99907879323047e-07\\
0.81	1.06378969963461e-06\\
0.825	1.22995675719273e-06\\
0.84	1.07760510548172e-06\\
0.855	7.58929971977906e-07\\
0.87	6.94089222569305e-07\\
0.885	9.63021282829324e-07\\
0.9	3.58011616541365e-06\\
0.915	4.92600255311282e-06\\
0.93	1.58203295330672e-06\\
0.945	8.87640285983371e-06\\
0.96	5.26564165796717e-06\\
0.975	4.75955296758146e-06\\
0.99	3.35662538789722e-06\\
1.005	4.8279336714134e-06\\
1.02	3.41992100411168e-06\\
1.035	7.36512544405234e-07\\
1.05	4.50596243123996e-05\\
1.065	2.24534128687582e-06\\
1.08	1.18652723696148e-07\\
1.095	3.67015215784338e-08\\
1.11	2.52701433471035e-07\\
1.125	2.09231653056147e-07\\
1.14	1.26819737008933e-07\\
1.155	1.2996863313313e-07\\
1.17	1.67747906911613e-07\\
1.185	5.60883028590247e-07\\
1.2	3.50981368474819e-07\\
1.215	1.66064590480978e-07\\
1.23	8.07129538041716e-08\\
1.245	5.23627494595813e-08\\
1.26	4.07437121725781e-07\\
1.275	5.68357993136056e-07\\
1.29	6.68644975882553e-08\\
1.305	6.85276295515044e-08\\
1.32	9.45538162466642e-09\\
1.335	2.25979929891352e-08\\
1.35	3.63139901583636e-07\\
1.365	3.13330703698922e-07\\
1.38	8.28093437332761e-08\\
1.395	4.27176391629408e-08\\
1.41	3.80396866924614e-08\\
1.425	1.75410710421273e-07\\
1.44	5.28887705654492e-07\\
1.455	2.86071325198805e-07\\
1.47	4.39549727210243e-07\\
1.485	3.05785386549779e-07\\
1.5	1.06341308457371e-07\\
1.515	1.54102135169574e-07\\
1.53	2.92473954472861e-07\\
1.545	2.18475769876291e-07\\
1.56	4.80802063776584e-07\\
1.575	1.35820804382725e-07\\
1.59	9.83176700438249e-08\\
1.605	2.34898714389745e-07\\
1.62	4.74378715261832e-07\\
1.635	3.10894846477126e-07\\
1.65	8.85863347213983e-07\\
1.665	4.58664874787331e-07\\
1.68	1.81686455874339e-07\\
1.695	1.74209171598166e-07\\
1.71	4.39733388126874e-08\\
1.725	7.83472092035627e-07\\
1.74	5.0864744739972e-07\\
1.755	3.09027041626845e-08\\
1.77	8.8057625913503e-08\\
1.785	2.17570165890807e-07\\
1.8	2.14109413865546e-07\\
1.815	7.40010947891669e-07\\
1.83	4.91483440228256e-07\\
1.845	2.45231808533708e-07\\
1.86	1.44603967130889e-07\\
1.875	8.50938024214578e-08\\
1.89	2.4961596095588e-07\\
1.905	1.03502067432611e-06\\
1.92	5.00922950073257e-08\\
1.935	2.76654824168541e-07\\
1.95	1.1806373028145e-08\\
1.965	1.25171246982261e-07\\
1.98	1.34756694757753e-07\\
1.995	4.81199017798218e-07\\
2.01	4.03158062313561e-07\\
2.025	5.92338156302306e-08\\
2.04	4.04755026711113e-08\\
2.055	3.04029049937635e-08\\
2.07	4.54876870406416e-07\\
2.085	7.27632315106288e-07\\
2.1	9.69777937943482e-07\\
2.115	6.90957374060933e-07\\
2.13	1.10292280664905e-07\\
2.145	1.11541068352828e-08\\
2.16	2.51796643242968e-07\\
2.175	1.45468809285442e-07\\
2.19	3.66265799121351e-08\\
2.205	2.36373561500527e-08\\
2.22	7.94580625997957e-08\\
2.235	7.03871369393876e-07\\
2.25	2.32428503122387e-07\\
2.265	5.65419456033623e-08\\
2.28	8.30087314391475e-08\\
2.295	7.29806148164395e-08\\
2.31	4.39742142434666e-07\\
2.325	1.53543704639798e-07\\
2.34	9.61865666960218e-08\\
2.355	3.87787934737707e-09\\
2.37	6.13655666787613e-07\\
2.385	7.53814129798891e-07\\
2.4	5.82656351178643e-07\\
2.415	2.43028267960514e-07\\
2.43	2.69580501554586e-08\\
2.445	8.20290346324419e-08\\
2.46	3.76996806677566e-07\\
2.475	3.24754629733188e-08\\
2.49	5.84768368340384e-07\\
2.505	1.17405997504815e-08\\
2.52	1.68623747109735e-09\\
2.535	1.25554836063763e-07\\
2.55	7.10554290463405e-07\\
2.565	2.95678518107971e-07\\
2.58	7.82568662433326e-08\\
2.595	6.60360264884833e-08\\
2.61	9.39342924149117e-08\\
2.625	3.99451434314826e-07\\
2.64	1.30847694197708e-07\\
2.655	8.60739083681831e-08\\
2.67	1.58065393727246e-08\\
2.685	6.22494128666908e-07\\
2.7	6.8276854703629e-07\\
2.715	5.92937055871415e-07\\
2.73	2.53415454949442e-07\\
2.745	1.71005477652378e-08\\
2.76	5.67962267258834e-08\\
2.775	3.76391633736293e-07\\
2.79	8.75951399850244e-08\\
2.805	5.89555948616412e-07\\
2.82	2.41550469664923e-08\\
2.835	8.29331753936855e-09\\
2.85	1.40100011002756e-07\\
2.865	6.98418072930478e-07\\
2.88	3.2703411373123e-07\\
2.895	9.18615641042265e-08\\
2.91	5.40531381845397e-08\\
2.925	1.14783151351665e-07\\
2.94	3.647760589375e-07\\
2.955	1.1120588742813e-07\\
2.97	7.71812045256139e-08\\
2.985	2.97748397927405e-08\\
3	3.48562774087458e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.015	1.77902281794928e-09\\
0.03	4.73707106873889e-09\\
0.045	6.47989095714507e-09\\
0.06	6.25700424805586e-09\\
0.075	5.06572939151795e-09\\
0.09	3.56251342870095e-08\\
0.105	1.91261787407804e-07\\
0.12	4.4906491347696e-07\\
0.135	7.78063509176974e-07\\
0.15	1.14969757036842e-06\\
0.165	1.53798656743476e-06\\
0.18	1.91971288043824e-06\\
0.195	2.27462181245919e-06\\
0.21	2.58564001365258e-06\\
0.225	2.83911438159201e-06\\
0.24	3.02507378546757e-06\\
0.255	3.13751627656345e-06\\
0.27	3.17472482125325e-06\\
0.285	3.139615016301e-06\\
0.3	3.04011875429389e-06\\
0.315	2.88960838357166e-06\\
0.33	2.70736659735427e-06\\
0.345	2.51910808990452e-06\\
0.36	2.35755996824683e-06\\
0.375	2.26310903195248e-06\\
0.39	2.46667547876278e-06\\
0.405	3.5483370913747e-06\\
0.42	5.35549478708486e-06\\
0.435	7.68290433306174e-06\\
0.45	1.0337614197109e-05\\
0.465	1.31402808568604e-05\\
0.48	1.59266644956801e-05\\
0.495	1.8549335564999e-05\\
0.51	2.08796288458934e-05\\
0.525	2.28098892923745e-05\\
0.54	2.42560634410305e-05\\
0.555	2.51607020860245e-05\\
0.57	2.54964549398773e-05\\
0.585	2.52701570766511e-05\\
0.6	2.45276313396992e-05\\
0.615	2.33593623467643e-05\\
0.63	2.19072385780339e-05\\
0.645	2.03726126145054e-05\\
0.66	1.90260004960807e-05\\
0.675	1.82188359793001e-05\\
0.69	1.87204856888501e-05\\
0.705	2.13990568807554e-05\\
0.72	2.5212788822393e-05\\
0.735	2.91396683003708e-05\\
0.75	3.23550114728621e-05\\
0.765	3.42762295950094e-05\\
0.78	3.46209857926549e-05\\
0.795	3.34838320250885e-05\\
0.81	3.1438813554302e-05\\
0.825	2.9679304941882e-05\\
0.84	3.05762853492486e-05\\
0.855	3.45557337155245e-05\\
0.87	3.76615313520401e-05\\
0.885	3.7733741400342e-05\\
0.9	3.56637921658243e-05\\
0.915	3.75340204315511e-05\\
0.93	4.24331860460619e-05\\
0.945	4.09399301984359e-05\\
0.96	4.23545569189776e-05\\
0.975	4.17529986286302e-05\\
0.99	4.2936229092759e-05\\
1.005	4.00786592666819e-05\\
1.02	3.20445297323693e-05\\
1.035	2.11504527412118e-05\\
1.05	3.84005522875351e-05\\
1.065	6.34313582229584e-07\\
1.08	1.11895821070752e-07\\
1.095	9.46744894053091e-07\\
1.11	7.00617622928128e-07\\
1.125	5.04779100737591e-07\\
1.14	1.01231581147568e-06\\
1.155	1.70847368137608e-06\\
1.17	3.22277008314163e-07\\
1.185	6.22925411754696e-07\\
1.2	1.36768224649067e-06\\
1.215	1.84044387710523e-06\\
1.23	9.34386543374205e-07\\
1.245	7.35574455214368e-08\\
1.26	7.19149248607586e-07\\
1.275	1.14379321721203e-06\\
1.29	1.16376699247425e-06\\
1.305	6.7565309778911e-07\\
1.32	2.47817432901022e-07\\
1.335	2.4139814550052e-07\\
1.35	8.06722508561237e-07\\
1.365	1.08128671195721e-06\\
1.38	1.05566011450774e-06\\
1.395	6.21794844660708e-07\\
1.41	1.43929343374302e-07\\
1.425	8.12322872946776e-07\\
1.44	1.23215698890606e-06\\
1.455	1.22799756143507e-06\\
1.47	6.07427867552107e-07\\
1.485	1.39713325352466e-07\\
1.5	7.77735464296152e-07\\
1.515	1.1945381605541e-06\\
1.53	1.16687587805015e-06\\
1.545	6.42707799472556e-07\\
1.56	7.32568956111256e-09\\
1.575	6.45038595819146e-07\\
1.59	1.10109616499564e-06\\
1.605	1.17892643231302e-06\\
1.62	7.84656896797681e-07\\
1.635	1.38186148634266e-07\\
1.65	5.42406568848178e-07\\
1.665	1.05684792479945e-06\\
1.68	1.22907829302823e-06\\
1.695	8.93783230249231e-07\\
1.71	2.3420818137671e-07\\
1.725	4.57745315360958e-07\\
1.74	1.00768366720453e-06\\
1.755	1.23593604066912e-06\\
1.77	9.62835895323597e-07\\
1.785	3.32696011626835e-07\\
1.8	3.53935083803625e-07\\
1.815	9.33528440913979e-07\\
1.83	1.21898280456251e-06\\
1.845	1.03858727882487e-06\\
1.86	4.45594891947951e-07\\
1.875	2.43160089433016e-07\\
1.89	8.54446220476839e-07\\
1.905	1.2005332312704e-06\\
1.92	1.1108395531796e-06\\
1.935	5.52828003739257e-07\\
1.95	1.3662791447793e-07\\
1.965	7.73498141652732e-07\\
1.98	1.17318785096313e-06\\
1.995	1.16265998225892e-06\\
2.01	6.51925802020974e-07\\
2.025	2.90230103869622e-08\\
2.04	6.85170111859987e-07\\
2.055	1.13255739599698e-06\\
2.07	1.19753332601415e-06\\
2.085	7.48988590353817e-07\\
2.1	8.14616082241743e-08\\
2.115	5.90700133701145e-07\\
2.13	1.08234458668078e-06\\
2.145	1.22023897580544e-06\\
2.16	8.43086867898112e-07\\
2.175	1.91645103340837e-07\\
2.19	4.92602344786963e-07\\
2.205	1.02423189389053e-06\\
2.22	1.23023447438031e-06\\
2.235	9.31305033490162e-07\\
2.25	3.00373958195872e-07\\
2.265	3.91007004311298e-07\\
2.28	9.57896179609627e-07\\
2.295	1.22716086452659e-06\\
2.31	1.01327346160702e-06\\
2.325	4.07881299368894e-07\\
2.34	2.86129499364097e-07\\
2.355	8.83920540013329e-07\\
2.37	1.21218734283075e-06\\
2.385	1.08551674958508e-06\\
2.4	5.13499026340887e-07\\
2.415	1.7894810077654e-07\\
2.43	8.03312331451558e-07\\
2.445	1.18625070215701e-06\\
2.46	1.14239520072418e-06\\
2.475	6.16216487072481e-07\\
2.49	7.02617846994767e-08\\
2.505	7.16735443285511e-07\\
2.52	1.14987688084633e-06\\
2.535	1.18433024851902e-06\\
2.55	7.15373855169076e-07\\
2.565	3.93538063671457e-08\\
2.58	6.24793428480776e-07\\
2.595	1.103712481904e-06\\
2.61	1.21209143243582e-06\\
2.625	8.10381153662533e-07\\
2.64	1.49221490811054e-07\\
2.655	5.28206394996391e-07\\
2.67	1.04850467111462e-06\\
2.685	1.2264203648782e-06\\
2.7	9.00522819901896e-07\\
2.715	2.58605232787449e-07\\
2.73	4.27689349767875e-07\\
2.745	9.84951162632377e-07\\
2.76	1.2279820668696e-06\\
2.775	9.85074966914475e-07\\
2.79	3.66813303161611e-07\\
2.805	3.23921227408362e-07\\
2.82	9.13728698984319e-07\\
2.835	1.21745806844662e-06\\
2.85	1.06217050518188e-06\\
2.865	4.73167262167875e-07\\
2.88	2.17590014229063e-07\\
2.895	8.35531821902645e-07\\
2.91	1.19555020507696e-06\\
2.925	1.1246672415598e-06\\
2.94	5.76971653366124e-07\\
2.955	1.0939384231498e-07\\
2.97	7.51057995784167e-07\\
2.985	1.16295307995357e-06\\
3	7.29287040664797e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.015	4.32259783522682e-10\\
0.03	4.70215311132449e-10\\
0.045	4.91360396814855e-10\\
0.06	5.07730302246046e-10\\
0.075	5.1815141066669e-10\\
0.09	5.51401591053491e-10\\
0.105	6.05337224790503e-10\\
0.12	6.59841847827636e-10\\
0.135	6.7531835679091e-10\\
0.15	7.39131755800315e-10\\
0.165	8.85354123347781e-10\\
0.18	1.14818765606373e-09\\
0.195	1.54860657630707e-09\\
0.21	2.07293926468566e-09\\
0.225	2.64132526961447e-09\\
0.24	3.06369907221438e-09\\
0.255	7.77261899287396e-09\\
0.27	8.31377122700871e-09\\
0.285	9.70084745866018e-09\\
0.3	1.23819404729275e-08\\
0.315	1.69137018835031e-08\\
0.33	2.3954258465686e-08\\
0.345	3.4241676161173e-08\\
0.36	4.85527866800339e-08\\
0.375	6.76360609741522e-08\\
0.39	9.21108879170518e-08\\
0.405	1.22324013474007e-07\\
0.42	1.58151992946109e-07\\
0.435	1.98736217371653e-07\\
0.45	2.421343034964e-07\\
0.465	2.84868277522499e-07\\
0.48	3.21345899223502e-07\\
0.495	3.4312645136314e-07\\
0.51	1.42908461420177e-06\\
0.525	1.5982432491346e-06\\
0.54	1.95530411034595e-06\\
0.555	2.53886364265377e-06\\
0.57	3.38758882323376e-06\\
0.585	4.53826086754816e-06\\
0.6	6.02318064257812e-06\\
0.615	7.86678015640696e-06\\
0.63	1.0081243636717e-05\\
0.645	1.26608881333423e-05\\
0.66	1.55749826725726e-05\\
0.675	1.87585901859078e-05\\
0.69	2.21008883010132e-05\\
0.705	2.5430249849967e-05\\
0.72	2.84951212742857e-05\\
0.735	3.09393963687232e-05\\
0.75	3.22704972017251e-05\\
0.765	3.80809450136188e-05\\
0.78	4.11678977307595e-05\\
0.795	4.71113353337493e-05\\
0.81	5.58911002726814e-05\\
0.825	6.71495390301424e-05\\
0.84	8.00152670858423e-05\\
0.855	9.28453075437485e-05\\
0.87	0.000102840420526024\\
0.885	0.000115596857465733\\
0.9	0.000123236882670547\\
0.915	0.00014144162034628\\
0.93	0.000164619969958646\\
0.945	0.000177610477726201\\
0.96	0.000195907741280282\\
0.975	0.000213827735451311\\
0.99	0.000459071450763279\\
1.005	0.000546544624411061\\
1.02	0.00043769148949824\\
1.035	0.000111475533745092\\
1.05	5.12943183420021e-05\\
1.065	2.74532020652819e-06\\
1.08	9.52360290164951e-07\\
1.095	1.22826609049658e-06\\
1.11	3.54608271860815e-06\\
1.125	4.75990040331038e-06\\
1.14	2.25478534296779e-06\\
1.155	5.59932872306905e-07\\
1.17	8.17537694470721e-07\\
1.185	1.24636436515094e-08\\
1.2	3.7182237140403e-07\\
1.215	4.4294023795521e-07\\
1.23	3.09544709739401e-07\\
1.245	7.01292538897121e-09\\
1.26	8.83738872410787e-06\\
1.275	4.3762094817839e-06\\
1.29	2.10373222981304e-05\\
1.305	8.80075429109321e-06\\
1.32	7.6895358568562e-06\\
1.335	2.89383272651578e-07\\
1.35	7.87790783975038e-07\\
1.365	5.31632194990534e-07\\
1.38	8.45774417020564e-07\\
1.395	1.74649056019972e-07\\
1.41	7.58349999979403e-07\\
1.425	1.62399238752001e-07\\
1.44	5.23289968982201e-07\\
1.455	9.47162082518937e-07\\
1.47	2.45518826824717e-06\\
1.485	1.01754588418349e-06\\
1.5	1.47165950649932e-06\\
1.515	8.6094715858402e-07\\
1.53	1.64951839977566e-06\\
1.545	1.55367588273844e-06\\
1.56	5.19993892623317e-07\\
1.575	1.6525069214756e-06\\
1.59	1.10743936316111e-06\\
1.605	1.74802551513676e-06\\
1.62	2.11045483249331e-06\\
1.635	6.03276845594112e-06\\
1.65	3.29993599887275e-06\\
1.665	1.08710501190773e-06\\
1.68	5.74899929476299e-07\\
1.695	5.99168830554377e-07\\
1.71	1.16009394340896e-07\\
1.725	1.76211646886248e-06\\
1.74	1.4512606043932e-07\\
1.755	6.77525011138623e-07\\
1.77	5.96296929782232e-07\\
1.785	1.16575049948719e-06\\
1.8	3.23396925739153e-06\\
1.815	2.53316769988515e-06\\
1.83	5.95120447033655e-06\\
1.845	1.32767560283185e-06\\
1.86	7.0334966609189e-07\\
1.875	8.9291490787525e-07\\
1.89	2.0504214022269e-06\\
1.905	9.32932785081285e-07\\
1.92	4.55484335120398e-06\\
1.935	2.00883650123166e-06\\
1.95	1.57887116389916e-06\\
1.965	4.9812958207323e-07\\
1.98	3.40886909555421e-06\\
1.995	2.66626280528369e-06\\
2.01	8.25560007989905e-07\\
2.025	4.17702571056169e-07\\
2.04	3.86492123599511e-07\\
2.055	1.62020827656647e-07\\
2.07	4.74405206622486e-06\\
2.085	4.16779785875946e-07\\
2.1	9.56339836182748e-07\\
2.115	1.40502819602751e-06\\
2.13	1.31401952859822e-06\\
2.145	7.305361355197e-06\\
2.16	5.23749538711367e-06\\
2.175	1.58031281203205e-06\\
2.19	1.28308937837512e-06\\
2.205	1.61904957525474e-06\\
2.22	3.48980706763036e-06\\
2.235	2.55416401792011e-06\\
2.25	5.0328595887814e-07\\
2.265	5.33526980737693e-07\\
2.28	4.09082356903111e-07\\
2.295	3.20567252887296e-08\\
2.31	8.85902427707474e-07\\
2.325	1.27379200440234e-06\\
2.34	1.45218370030165e-07\\
2.355	1.60588858625248e-06\\
2.37	2.58873656426722e-07\\
2.385	1.47750031069978e-06\\
2.4	4.07123452935391e-07\\
2.415	1.08169680057129e-06\\
2.43	8.18634296209453e-06\\
2.445	3.70317796856058e-06\\
2.46	1.17755600718561e-06\\
2.475	5.96883480495981e-07\\
2.49	8.38149350357874e-07\\
2.505	7.43832082449507e-07\\
2.52	1.86624872793458e-07\\
2.535	1.61689664144213e-06\\
2.55	1.78347546105597e-07\\
2.565	1.13066263118646e-06\\
2.58	1.24403287975133e-06\\
2.595	3.90767641084561e-06\\
2.61	2.83966882054227e-06\\
2.625	1.2140713754402e-06\\
2.64	1.90751016860227e-07\\
2.655	2.55845419042733e-07\\
2.67	4.28225238056281e-06\\
2.685	7.12103241214691e-07\\
2.7	1.02882502271707e-06\\
2.715	8.26993012073573e-07\\
2.73	2.40852302971261e-06\\
2.745	2.51773201431805e-06\\
2.76	6.27977134820171e-07\\
2.775	3.57736695004174e-07\\
2.79	7.50944556999493e-06\\
2.805	3.67619419518457e-06\\
2.82	1.9693712121975e-07\\
2.835	3.27791076730437e-07\\
2.85	8.21821377010252e-07\\
2.865	7.89374770591258e-07\\
2.88	9.1581861556943e-08\\
2.895	1.45707638284856e-07\\
2.91	3.67448056291092e-06\\
2.925	4.68243764991138e-06\\
2.94	2.54842168558922e-06\\
2.955	3.41485791354454e-06\\
2.97	2.54120490680137e-06\\
2.985	2.66878930801646e-06\\
3	1.22899837549357e-06\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.015	2.59817658091466e-05\\
0.03	5.08215308805404e-05\\
0.045	7.4484160880961e-05\\
0.06	9.69328777017386e-05\\
0.075	0.000118129155437741\\
0.09	0.000138032608016703\\
0.105	0.000156600867659118\\
0.12	0.000173789453260298\\
0.135	0.000189551627673312\\
0.15	0.000203838242752163\\
0.165	0.000216597570876553\\
0.18	0.000227775121516283\\
0.195	0.000237313441218245\\
0.21	0.000245151895182039\\
0.225	0.000251226428360063\\
0.24	0.000255469303733102\\
0.255	0.000257808815099625\\
0.27	0.000258168971343564\\
0.285	0.000256469148717686\\
0.3	0.000252623707179267\\
0.315	0.000315809035714154\\
0.33	0.000376660673994889\\
0.345	0.000435075199177071\\
0.36	0.000490942176003761\\
0.375	0.000544143509525363\\
0.39	0.000594552721502994\\
0.405	0.000642034139452519\\
0.42	0.000686441985380704\\
0.435	0.000727619348968922\\
0.45	0.000765397027198467\\
0.465	0.000799592209040356\\
0.48	0.00083000697975999\\
0.495	0.000856426614354922\\
0.51	0.000878617623492728\\
0.525	0.000896325507668105\\
0.54	0.000909272165793396\\
0.555	0.00091715289252331\\
0.57	0.000919632883593868\\
0.585	0.000916343149380161\\
0.6	0.000906875712487321\\
0.615	0.000949075312028591\\
0.63	0.000984140526690491\\
0.645	0.0010115078493409\\
0.66	0.00103054460938862\\
0.675	0.00104053721852598\\
0.69	0.00104067681766085\\
0.705	0.00107137650698519\\
0.72	0.00114910016111186\\
0.735	0.00121377319157845\\
0.75	0.00126397914976356\\
0.765	0.00129805949194894\\
0.78	0.00131405542254553\\
0.795	0.00130963125713091\\
0.81	0.00136849046469531\\
0.825	0.00141901616185897\\
0.84	0.00143862379919227\\
0.855	0.001463280597716\\
0.87	0.00153072637989737\\
0.885	0.00154614678378295\\
0.9	0.00160383961756248\\
0.915	0.00161643150497313\\
0.93	0.00167701794985163\\
0.945	0.00171512345881571\\
0.96	0.0017374440666074\\
0.975	0.00176383069969329\\
0.99	0.00175178795008434\\
1.005	0.00166686616034696\\
1.02	0.00128591945141866\\
1.035	0.000366045925855972\\
1.05	7.212466772357e-05\\
1.065	3.55920907150738e-06\\
1.08	4.20363485398654e-07\\
1.095	7.15009234213263e-08\\
1.11	7.44662906457737e-09\\
1.125	2.40837463344228e-09\\
1.14	3.45542817260097e-09\\
1.155	1.62293902050375e-08\\
1.17	2.43060996902498e-08\\
1.185	2.76855567649523e-08\\
1.2	2.63677610190026e-08\\
1.215	2.03527128625429e-08\\
1.23	9.64041215885927e-09\\
1.245	2.60058761801785e-09\\
1.26	2.22681075128815e-09\\
1.275	1.74378842228913e-09\\
1.29	1.15152063102078e-09\\
1.305	4.50007377483102e-10\\
1.32	3.60751338323913e-10\\
1.335	1.28075551640024e-09\\
1.35	1.50047988877601e-09\\
1.365	1.55794913610941e-09\\
1.38	1.49604984559961e-09\\
1.395	1.3147820172466e-09\\
1.41	1.01414565105041e-09\\
1.425	5.94140747011003e-10\\
1.44	2.30326038420856e-10\\
1.455	1.39678405842404e-10\\
1.47	6.63478214557745e-11\\
1.485	1.0334285260965e-11\\
1.5	2.83622027420228e-11\\
1.515	4.974164255319e-11\\
1.53	5.38040341725363e-11\\
1.545	5.05829809905935e-11\\
1.56	4.81554386354911e-11\\
1.575	4.57278962803888e-11\\
1.59	4.33003539252864e-11\\
1.605	4.08728115701841e-11\\
1.62	3.84452692150817e-11\\
1.635	3.60177268599794e-11\\
1.65	3.35901845048771e-11\\
1.665	3.11626421497747e-11\\
1.68	2.87350997946724e-11\\
1.695	2.630755743957e-11\\
1.71	2.38800150844676e-11\\
1.725	2.14524727293653e-11\\
1.74	1.90249303742629e-11\\
1.755	1.65973880191606e-11\\
1.77	1.41698456640582e-11\\
1.785	1.17423033089559e-11\\
1.8	9.31476095385353e-12\\
1.815	6.88721859875119e-12\\
1.83	4.45967624364882e-12\\
1.845	3.80735776025053e-12\\
1.86	3.60546588505918e-12\\
1.875	3.40357400986783e-12\\
1.89	3.20168213467649e-12\\
1.905	2.99979025948513e-12\\
1.92	2.79789838429379e-12\\
1.935	2.59600650910243e-12\\
1.95	2.39411463391109e-12\\
1.965	2.19222275871973e-12\\
1.98	1.99033088352839e-12\\
1.995	1.78843900833703e-12\\
2.01	1.58654713314569e-12\\
2.025	1.38465525795434e-12\\
2.04	1.18276338276299e-12\\
2.055	9.80871507571633e-13\\
2.07	7.78979632380288e-13\\
2.085	5.77087757188936e-13\\
2.1	3.75195881997585e-13\\
2.115	1.73304006806233e-13\\
2.13	2.85878683851124e-14\\
2.145	6.7223707669398e-14\\
2.16	6.44366798465912e-14\\
2.175	6.16496520237846e-14\\
2.19	5.88626242009778e-14\\
2.205	5.60755963781711e-14\\
2.22	5.32885685553643e-14\\
2.235	5.05015407325577e-14\\
2.25	4.77145129097509e-14\\
2.265	4.49274850869442e-14\\
2.28	4.21404572641375e-14\\
2.295	3.93534294413308e-14\\
2.31	3.65664016185241e-14\\
2.325	3.37793737957173e-14\\
2.34	3.09923459729106e-14\\
2.355	2.82053181501039e-14\\
2.37	2.54182903272972e-14\\
2.385	2.26312625044905e-14\\
2.4	1.98442346816838e-14\\
2.415	1.7057206858877e-14\\
2.43	1.42701790360703e-14\\
2.445	1.3172102203505e-14\\
2.46	1.25025620068469e-14\\
2.475	1.18330218101888e-14\\
2.49	1.11634816135307e-14\\
2.505	1.04939414168726e-14\\
2.52	9.82440122021451e-15\\
2.535	9.15486102355642e-15\\
2.55	8.48532082689834e-15\\
2.565	7.81578063024024e-15\\
2.58	7.14624043358214e-15\\
2.595	6.47670023692405e-15\\
2.61	5.80716004026597e-15\\
2.625	5.13761984360787e-15\\
2.64	4.46807964694977e-15\\
2.655	3.7985394502917e-15\\
2.67	3.1289992536336e-15\\
2.685	2.4594590569755e-15\\
2.7	1.7899188603174e-15\\
2.715	1.12037866365933e-15\\
2.73	4.50838467001229e-16\\
2.745	3.09436648677307e-16\\
2.76	3.0203910001693e-16\\
2.775	2.94641551356553e-16\\
2.79	2.87244002696176e-16\\
2.805	2.79846454035799e-16\\
2.82	2.72448905375422e-16\\
2.835	2.65051356715045e-16\\
2.85	2.57653808054667e-16\\
2.865	2.5025625939429e-16\\
2.88	2.42858710733913e-16\\
2.895	2.35461162073536e-16\\
2.91	2.28063613413159e-16\\
2.925	2.20666064752782e-16\\
2.94	2.13268516092405e-16\\
2.955	2.05870967432027e-16\\
2.97	1.9847341877165e-16\\
2.985	1.91075870111273e-16\\
3	1.83678321450896e-16\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.015	2.50009595870182e-06\\
0.03	4.56883786592588e-06\\
0.045	6.24136005489273e-06\\
0.06	7.554440634161e-06\\
0.075	8.54660550886344e-06\\
0.09	9.25824075126425e-06\\
0.105	9.7317141409814e-06\\
0.12	1.00115067825923e-05\\
0.135	1.01443558231384e-05\\
0.15	1.01794094083951e-05\\
0.165	1.01683951591047e-05\\
0.18	1.01658036049113e-05\\
0.195	1.02290881991429e-05\\
0.21	1.04188837424246e-05\\
0.225	1.07992452821337e-05\\
0.24	1.14379098374862e-05\\
0.255	1.2406583610014e-05\\
0.27	1.37812577158947e-05\\
0.285	1.56425559023621e-05\\
0.3	1.80761182118072e-05\\
0.315	2.57811541685138e-05\\
0.33	3.21500775887218e-05\\
0.345	3.72863113167199e-05\\
0.36	4.13002906095583e-05\\
0.375	4.43101104170562e-05\\
0.39	4.64422489778737e-05\\
0.405	4.78323787759249e-05\\
0.42	4.86262778049973e-05\\
0.435	4.89808563832739e-05\\
0.45	4.9065317529573e-05\\
0.465	4.90624722728761e-05\\
0.48	4.91702353478951e-05\\
0.495	4.96033317569644e-05\\
0.51	5.05952508324525e-05\\
0.525	5.24004920798293e-05\\
0.54	5.52971565865867e-05\\
0.555	5.95899496982355e-05\\
0.57	6.56136756785886e-05\\
0.585	7.37373241525008e-05\\
0.6	8.43688725149505e-05\\
0.615	9.87577107312565e-05\\
0.63	0.000109076836091571\\
0.645	0.000115889755728071\\
0.66	0.000119829140231786\\
0.675	0.000121608577910604\\
0.69	0.00012203692785645\\
0.705	0.000122035990969604\\
0.72	0.000122662460757761\\
0.735	0.000125135456470638\\
0.75	0.000130871426729628\\
0.765	0.000141528915252986\\
0.78	0.000159066717629774\\
0.795	0.000175312127065286\\
0.81	0.000180729050259731\\
0.825	0.000181419365698099\\
0.84	0.000181631352449585\\
0.855	0.000186703682166334\\
0.87	0.000215514142028611\\
0.885	0.00023578599433971\\
0.9	0.000238712833454863\\
0.915	0.000240877220754124\\
0.93	0.00026610241182573\\
0.945	0.000302599197796155\\
0.96	0.000305225410644053\\
0.975	0.000309894134434191\\
0.99	0.000313901334024411\\
1.005	0.000300627230766518\\
1.02	0.000227326555058624\\
1.035	6.1904355044061e-05\\
1.05	4.01058168288607e-05\\
1.065	1.83111580945508e-06\\
1.08	1.94956251913919e-08\\
1.095	1.3439855212599e-09\\
1.11	1.12996169790549e-09\\
1.125	2.55321414950903e-10\\
1.14	4.04498915775123e-10\\
1.155	8.49499294272593e-10\\
1.17	1.07967972054149e-09\\
1.185	1.09504033129596e-09\\
1.2	8.95580716393608e-10\\
1.215	4.81301285976815e-10\\
1.23	1.74586230855113e-10\\
1.245	1.1473955985876e-10\\
1.26	6.03206634086866e-11\\
1.275	1.13295415048911e-11\\
1.29	3.22338058526266e-11\\
1.305	7.03693786638654e-11\\
1.32	1.03077176928826e-10\\
1.335	1.30357200647508e-10\\
1.35	1.52209449819913e-10\\
1.365	1.68633924446038e-10\\
1.38	1.79630624525886e-10\\
1.395	1.85199550059455e-10\\
1.41	1.85340701046745e-10\\
1.425	1.80054077487757e-10\\
1.44	1.69339679382491e-10\\
1.455	1.53197506730947e-10\\
1.47	1.31627559533124e-10\\
1.485	1.04629837789023e-10\\
1.5	7.22043414986437e-11\\
1.515	3.43510706619862e-11\\
1.53	1.20715881227979e-11\\
1.545	7.93363260865313e-12\\
1.56	4.17096760126974e-12\\
1.575	7.83593100647851e-13\\
1.59	2.22849089321264e-12\\
1.605	4.86528438031165e-12\\
1.62	7.12678736064925e-12\\
1.635	9.01299983422537e-12\\
1.65	1.05239218010401e-11\\
1.665	1.16595532610933e-11\\
1.68	1.24198942143851e-11\\
1.695	1.28049446609155e-11\\
1.71	1.28147046006844e-11\\
1.725	1.24491740336919e-11\\
1.74	1.17083529599379e-11\\
1.755	1.05922413794225e-11\\
1.77	9.10083929214564e-12\\
1.785	7.23414669810736e-12\\
1.8	4.9921635973076e-12\\
1.815	2.37488998974643e-12\\
1.83	8.34427791095498e-13\\
1.845	5.48317345911094e-13\\
1.86	2.88155593093894e-13\\
1.875	5.39425326439047e-14\\
1.89	1.54321835438877e-13\\
1.905	3.36637511154454e-13\\
1.92	4.93004494502821e-13\\
1.935	6.23422785483982e-13\\
1.95	7.27892384097934e-13\\
1.965	8.06413290344679e-13\\
1.98	8.58985504224216e-13\\
1.995	8.85609025736545e-13\\
2.01	8.86283854881667e-13\\
2.025	8.61009991659582e-13\\
2.04	8.09787436070288e-13\\
2.055	7.32616188113786e-13\\
2.07	6.2949624779008e-13\\
2.085	5.00427615099163e-13\\
2.1	3.45410290041038e-13\\
2.115	1.64444272615704e-13\\
2.13	5.79321762198361e-14\\
2.145	3.81496629658022e-14\\
2.16	2.0161318219374e-14\\
2.175	3.96714198055193e-15\\
2.19	1.04328657506649e-14\\
2.205	2.3038704974276e-14\\
2.22	3.38503756902815e-14\\
2.235	4.28678778986809e-14\\
2.25	5.0091211599475e-14\\
2.265	5.55203767926634e-14\\
2.28	5.91553734782459e-14\\
2.295	6.09962016562229e-14\\
2.31	6.10428613265942e-14\\
2.325	5.92953524893597e-14\\
2.34	5.57536751445197e-14\\
2.355	5.04178292920739e-14\\
2.37	4.32878149320224e-14\\
2.385	3.43636320643654e-14\\
2.4	2.36452806891025e-14\\
2.415	1.11327608062339e-14\\
2.43	3.76820282852725e-15\\
2.445	2.40038195316639e-15\\
2.46	1.15661514046076e-15\\
2.475	3.69023904104259e-17\\
2.49	9.58756296984631e-16\\
2.505	1.83036092172438e-15\\
2.52	2.57791148380888e-15\\
2.535	3.20140798323809e-15\\
2.55	3.70085042001201e-15\\
2.565	4.07623879413066e-15\\
2.58	4.32757310559403e-15\\
2.595	4.45485335440212e-15\\
2.61	4.45807954055493e-15\\
2.625	4.33725166405245e-15\\
2.64	4.0923697248947e-15\\
2.655	3.72343372308167e-15\\
2.67	3.23044365861336e-15\\
2.685	2.61339953148976e-15\\
2.7	1.87230134171088e-15\\
2.715	1.00714908927674e-15\\
2.73	4.94184839414136e-16\\
2.745	3.93444841541786e-16\\
2.76	3.02619385494226e-16\\
2.775	2.21708471271451e-16\\
2.79	1.50712098873464e-16\\
2.805	8.96302683002645e-17\\
2.82	3.84629795518545e-17\\
2.835	2.78976737176936e-18\\
2.85	3.41279724706054e-17\\
2.865	5.55516357446535e-17\\
2.88	6.70607571939137e-17\\
2.895	6.86553368183866e-17\\
2.91	6.03353746180715e-17\\
2.925	4.21008705929695e-17\\
2.94	1.3951824743079e-17\\
2.955	2.41117629315993e-17\\
2.97	7.20898924310654e-17\\
2.985	1.29982563755317e-16\\
3	1.97789776904359e-16\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.015	2.50541790236536e-06\\
0.03	9.68466252082578e-06\\
0.045	2.10310459446417e-05\\
0.06	3.60362364878464e-05\\
0.075	5.41901546678991e-05\\
0.09	7.49808608352387e-05\\
0.105	9.78944336331722e-05\\
0.12	0.000122414838379492\\
0.135	0.000148023784350082\\
0.15	0.000174200569821648\\
0.165	0.000200421913596482\\
0.18	0.000226161771566979\\
0.195	0.000250891136702958\\
0.21	0.000274077820626384\\
0.225	0.000295186214712695\\
0.24	0.000313677028364934\\
0.255	0.000329007001804604\\
0.27	0.000340628590338121\\
0.285	0.000347989616641065\\
0.3	0.000350532887093191\\
0.315	0.000351267652610066\\
0.33	0.000353511622813274\\
0.345	0.000357161374858528\\
0.36	0.000362106473488888\\
0.375	0.000368228823754424\\
0.39	0.000375401947416698\\
0.405	0.000383490171991241\\
0.42	0.00039234771948482\\
0.435	0.000401817679579253\\
0.45	0.000411730849255165\\
0.465	0.00042190441748402\\
0.48	0.000432140469531217\\
0.495	0.000442224280394088\\
0.51	0.00045192236074032\\
0.525	0.000460980211064665\\
0.54	0.00046911973027941\\
0.555	0.000476036213039266\\
0.57	0.000481394855080253\\
0.585	0.00048482666677746\\
0.6	0.000485923670736021\\
0.615	0.000488718250007514\\
0.63	0.000497191383780848\\
0.645	0.000510779564923736\\
0.66	0.000528850122845259\\
0.675	0.000550689469237475\\
0.69	0.000575488745008512\\
0.705	0.000602326149258037\\
0.72	0.000630144988478298\\
0.735	0.00065772614341969\\
0.75	0.000683653165460707\\
0.765	0.000706267510883263\\
0.78	0.000723610384098183\\
0.795	0.000733346100683013\\
0.81	0.000734750454575828\\
0.825	0.000740526436392608\\
0.84	0.000749818455650891\\
0.855	0.000757287840698506\\
0.87	0.000759114365578073\\
0.885	0.000778349174540616\\
0.9	0.000811611292289779\\
0.915	0.000842318157445524\\
0.93	0.000851474806900718\\
0.945	0.000877694059340725\\
0.96	0.000889248644442071\\
0.975	0.000902845816898784\\
0.99	0.000888970666376551\\
1.005	0.000824902084971966\\
1.02	0.000629568561167998\\
1.035	0.000169301805081026\\
1.05	5.61451735055146e-05\\
1.065	2.71820138375105e-06\\
1.08	1.4097192527415e-07\\
1.095	8.41271978677013e-10\\
1.11	6.78552945576982e-10\\
1.125	8.77014528081083e-10\\
1.14	3.86193554201902e-10\\
1.155	7.07851841889878e-10\\
1.17	3.91633143622623e-11\\
1.185	6.93123690145302e-10\\
1.2	1.17343770661104e-09\\
1.215	1.40177914517735e-09\\
1.23	1.37814786913011e-09\\
1.245	1.1025438784693e-09\\
1.26	5.74967173194937e-10\\
1.275	1.55183866462692e-10\\
1.29	8.44097254168172e-10\\
1.305	1.45879813532288e-09\\
1.32	1.99928650992685e-09\\
1.335	2.46556237798005e-09\\
1.35	2.8576257394825e-09\\
1.365	3.17547659443419e-09\\
1.38	3.41911494283512e-09\\
1.395	3.58854078468529e-09\\
1.41	3.68375411998471e-09\\
1.425	3.70475494873337e-09\\
1.44	3.65154327093128e-09\\
1.455	3.52411908657843e-09\\
1.47	3.32248239567482e-09\\
1.485	3.04663319822045e-09\\
1.5	2.69657149421533e-09\\
1.515	2.27229728365946e-09\\
1.53	1.77381056655282e-09\\
1.545	1.20111134289543e-09\\
1.56	5.54199612687271e-10\\
1.575	1.45172302013186e-10\\
1.59	7.89643050008734e-10\\
1.605	1.36469232408047e-09\\
1.62	1.87032012422841e-09\\
1.635	2.30652645045253e-09\\
1.65	2.67331130275285e-09\\
1.665	2.97067468112938e-09\\
1.68	3.19861658558209e-09\\
1.695	3.35713701611101e-09\\
1.71	3.44623597271611e-09\\
1.725	3.46591345539742e-09\\
1.74	3.41616946415492e-09\\
1.755	3.29700399898861e-09\\
1.77	3.1084170598985e-09\\
1.785	2.85040864688459e-09\\
1.8	2.52297875994687e-09\\
1.815	2.12612739908535e-09\\
1.83	1.65985456430002e-09\\
1.845	1.12416025559089e-09\\
1.86	5.19044472957954e-10\\
1.875	1.35145468664785e-10\\
1.89	7.37982809381095e-10\\
1.905	1.27588512506508e-09\\
1.92	1.74885241571673e-09\\
1.935	2.15688468133605e-09\\
1.95	2.49998192192303e-09\\
1.965	2.77814413747768e-09\\
1.98	2.991371328e-09\\
1.995	3.13966349348999e-09\\
2.01	3.22302063394764e-09\\
2.025	3.24144274937296e-09\\
2.04	3.19492983976595e-09\\
2.055	3.0834819051266e-09\\
2.07	2.90709894545493e-09\\
2.085	2.66578096075092e-09\\
2.1	2.35952795101458e-09\\
2.115	1.9883399162459e-09\\
2.13	1.5522168564449e-09\\
2.145	1.05115877161156e-09\\
2.16	4.85165661745882e-10\\
2.175	1.26730132248817e-10\\
2.19	6.90592071995945e-10\\
2.205	1.19371551675562e-09\\
2.22	1.63610046652784e-09\\
2.235	2.01774692131259e-09\\
2.25	2.3386548811099e-09\\
2.265	2.59882434591976e-09\\
2.28	2.79825531574216e-09\\
2.295	2.93694779057711e-09\\
2.31	3.01490177042461e-09\\
2.325	3.03211725528465e-09\\
2.34	2.98859424515724e-09\\
2.355	2.88433274004237e-09\\
2.37	2.71933273994005e-09\\
2.385	2.49359424485029e-09\\
2.4	2.20711725477306e-09\\
2.415	1.85990176970839e-09\\
2.43	1.45194778965625e-09\\
2.445	9.83255314616677e-10\\
2.46	4.53824344589635e-10\\
2.475	1.18542539674353e-10\\
2.49	6.45978437389389e-10\\
2.505	1.11659960846133e-09\\
2.52	1.53040605289021e-09\\
2.535	1.887397770676e-09\\
2.55	2.1875747618187e-09\\
2.565	2.43093702631834e-09\\
2.58	2.61748456417489e-09\\
2.595	2.74721737538836e-09\\
2.61	2.82013545995874e-09\\
2.625	2.83623881788605e-09\\
2.64	2.79552744917028e-09\\
2.655	2.69800135381143e-09\\
2.67	2.54366053180949e-09\\
2.685	2.33250498316448e-09\\
2.7	2.06453470787638e-09\\
2.715	1.73974970594521e-09\\
2.73	1.35814997737095e-09\\
2.745	9.19735522153613e-10\\
2.76	4.24506340293209e-10\\
2.775	1.08676585521119e-10\\
2.79	5.8672247716569e-10\\
2.805	9.97041080489202e-10\\
2.82	1.33963239549164e-09\\
2.835	1.61449642217304e-09\\
2.85	1.82163316053337e-09\\
2.865	1.96104261057264e-09\\
2.88	2.03272477229085e-09\\
2.895	2.03667964568801e-09\\
2.91	1.9729072307641e-09\\
2.925	1.84140752751914e-09\\
2.94	1.64218053595312e-09\\
2.955	1.37522625606604e-09\\
2.97	1.04054468785789e-09\\
2.985	6.38135831328701e-10\\
3	1.67999686478437e-10\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.015	1.65897914661262e-06\\
0.03	2.78876140502593e-06\\
0.045	3.42448110834948e-06\\
0.06	3.60291636580801e-06\\
0.075	3.36259308231224e-06\\
0.09	2.74389732968228e-06\\
0.105	1.78919688798018e-06\\
0.12	5.4297286189442e-07\\
0.135	9.48037602088725e-07\\
0.15	2.63468635763875e-06\\
0.165	4.46524578445739e-06\\
0.18	6.38522535245656e-06\\
0.195	8.33717160853009e-06\\
0.21	1.02604497522751e-05\\
0.225	1.20910047358702e-05\\
0.24	1.37610995405435e-05\\
0.255	1.51990279646519e-05\\
0.27	1.63287988916849e-05\\
0.285	1.70697885746307e-05\\
0.3	1.73363569708762e-05\\
0.315	1.09905275632594e-05\\
0.33	6.52824464542068e-06\\
0.345	3.84608537262743e-06\\
0.36	2.83361448827346e-06\\
0.375	3.37273704242858e-06\\
0.39	5.33697479654371e-06\\
0.405	8.59065526626068e-06\\
0.42	1.29880004582361e-05\\
0.435	1.83721000541759e-05\\
0.45	2.45737510352617e-05\\
0.465	3.14101423724011e-05\\
0.48	3.86833593311042e-05\\
0.495	4.61786769088146e-05\\
0.51	5.36626057731637e-05\\
0.525	6.08806464189593e-05\\
0.54	6.75546977583208e-05\\
0.555	7.33800544460705e-05\\
0.57	7.80219122183401e-05\\
0.585	8.11112814499415e-05\\
0.6	8.22401847463405e-05\\
0.615	7.50220506005594e-05\\
0.63	7.22860860460361e-05\\
0.645	7.34687839508696e-05\\
0.66	7.79374737236438e-05\\
0.675	8.49785670569703e-05\\
0.69	9.3783204858533e-05\\
0.705	0.000103429586228165\\
0.72	0.000112861017658228\\
0.735	0.000120858379898947\\
0.75	0.000126005224328873\\
0.765	0.000122619796786627\\
0.78	0.00011786079394227\\
0.795	0.000122419917407857\\
0.81	0.000133481989458062\\
0.825	0.000147612503068162\\
0.84	0.00016056317916896\\
0.855	0.00016699534610834\\
0.87	0.000161413585878456\\
0.885	0.000171109544513132\\
0.9	0.000185913136614341\\
0.915	0.000186201641074704\\
0.93	0.000194005526873389\\
0.945	0.000209698008675485\\
0.96	0.000212450469275836\\
0.975	0.000216269067941387\\
0.99	0.000215894889524889\\
1.005	0.000228482298032455\\
1.02	0.000174698139123492\\
1.035	4.51929016487278e-05\\
1.05	4.73506757782127e-05\\
1.065	2.19484441488119e-06\\
1.08	6.90866070964692e-08\\
1.095	1.70425526379789e-08\\
1.11	9.02872512212351e-09\\
1.125	2.73837859823501e-09\\
1.14	1.82848693368669e-09\\
1.155	2.0488746861765e-09\\
1.17	1.99480736113624e-09\\
1.185	1.92913367378926e-09\\
1.2	1.85185321399318e-09\\
1.215	1.76296639189038e-09\\
1.23	1.66247307076673e-09\\
1.245	1.55037325062223e-09\\
1.26	1.42666693145689e-09\\
1.275	1.2913541132707e-09\\
1.29	1.14443479606367e-09\\
1.305	9.85908979835784e-10\\
1.32	8.15776664587052e-10\\
1.335	6.34037850317475e-10\\
1.35	4.40692537027048e-10\\
1.365	2.35740724715778e-10\\
1.38	6.65426750897988e-11\\
1.395	4.00419879066943e-11\\
1.41	1.65598080750524e-11\\
1.425	3.90386440512771e-12\\
1.44	2.13490295338453e-11\\
1.455	3.5775687311101e-11\\
1.47	4.71838377368944e-11\\
1.485	5.55734808112256e-11\\
1.5	6.09446165340946e-11\\
1.515	6.32972449055015e-11\\
1.53	6.26313659254463e-11\\
1.545	5.89469795939288e-11\\
1.56	5.22440859109491e-11\\
1.575	4.25226848765074e-11\\
1.59	2.97827764906033e-11\\
1.605	1.40243607532373e-11\\
1.62	5.12489015884067e-12\\
1.635	3.34922707517636e-12\\
1.65	1.73519343812267e-12\\
1.665	2.82789247679577e-13\\
1.68	1.00798549615288e-12\\
1.695	2.13713079337474e-12\\
1.71	3.10464664398596e-12\\
1.725	3.91053304798658e-12\\
1.74	4.55479000537657e-12\\
1.755	5.03741751615594e-12\\
1.77	5.35841558032471e-12\\
1.785	5.51778419788285e-12\\
1.8	5.51552336883038e-12\\
1.815	5.35163309316729e-12\\
1.83	5.02611337089358e-12\\
1.845	4.53896420200926e-12\\
1.86	3.89018558651431e-12\\
1.875	3.07977752440875e-12\\
1.89	2.10774001569258e-12\\
1.905	9.74073060365777e-13\\
1.92	3.54246905906778e-13\\
1.935	2.31458602188556e-13\\
1.95	1.19846578017229e-13\\
1.965	1.94108333927951e-14\\
1.98	6.98486316847442e-14\\
1.995	1.47931817215391e-13\\
2.01	2.14838723199142e-13\\
2.025	2.70569349636001e-13\\
2.04	3.15123696525966e-13\\
2.055	3.48501763869037e-13\\
2.07	3.70703551665214e-13\\
2.085	3.81729059914498e-13\\
2.1	3.81578288616888e-13\\
2.115	3.70251237772383e-13\\
2.13	3.47747907380986e-13\\
2.145	3.14068297442695e-13\\
2.16	2.69212407957509e-13\\
2.175	2.13180238925431e-13\\
2.19	1.45971790346458e-13\\
2.205	6.75870622205909e-14\\
2.22	2.47304087907037e-14\\
2.235	1.62405244230715e-14\\
2.25	8.52339803550496e-15\\
2.265	1.5790296280042e-15\\
2.28	4.59258079943057e-15\\
2.295	9.99143324679969e-15\\
2.31	1.4617527714103e-14\\
2.325	1.84708642013405e-14\\
2.34	2.1551442708512e-14\\
2.355	2.38592632356178e-14\\
2.37	2.53943257826578e-14\\
2.385	2.6156630349632e-14\\
2.4	2.61461769365404e-14\\
2.415	2.53629655433829e-14\\
2.43	2.38069961701596e-14\\
2.445	2.14782688168705e-14\\
2.46	1.83767834835156e-14\\
2.475	1.45025401700948e-14\\
2.49	9.85553887660825e-15\\
2.505	4.435779603056e-15\\
2.52	1.47254105580166e-15\\
2.535	8.85524461020154e-16\\
2.55	3.519387060938e-16\\
2.565	1.28216208977431e-16\\
2.58	5.54940284193523e-16\\
2.595	9.28233519554475e-16\\
2.61	1.24809591506028e-15\\
2.625	1.51452747071095e-15\\
2.64	1.72752818650649e-15\\
2.655	1.88709806244688e-15\\
2.67	1.99323709853214e-15\\
2.685	2.04594529476225e-15\\
2.7	2.04522265113723e-15\\
2.715	1.99106916765707e-15\\
2.73	1.88348484432177e-15\\
2.745	1.72246968113133e-15\\
2.76	1.50802367808576e-15\\
2.775	1.24014683518504e-15\\
2.79	9.18839152429184e-16\\
2.805	5.44100629818188e-16\\
2.82	3.26991358796685e-16\\
2.835	2.68693008417595e-16\\
2.85	2.19187931309769e-16\\
2.865	1.78476127473208e-16\\
2.88	1.46557596907913e-16\\
2.895	1.23432339613881e-16\\
2.91	1.09100355591114e-16\\
2.925	1.03561644839612e-16\\
2.94	1.06816207359374e-16\\
2.955	1.18864043150401e-16\\
2.97	1.39705152212693e-16\\
2.985	1.69339534546248e-16\\
3	2.07767190151068e-16\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	8.43203229461409e-09\\
0.015	6.76856213621679e-06\\
0.03	1.20424236405015e-05\\
0.045	1.59349078857618e-05\\
0.06	1.85661265038606e-05\\
0.075	2.00544433281991e-05\\
0.09	2.05163620266013e-05\\
0.105	2.00664045590937e-05\\
0.12	1.88169795597437e-05\\
0.135	1.68782396215983e-05\\
0.15	1.43579263383042e-05\\
0.165	1.13612018287634e-05\\
0.18	7.990465302532e-06\\
0.195	4.34515304492678e-06\\
0.21	5.2151999740957e-07\\
0.225	3.38759915174958e-06\\
0.24	7.29305167845862e-06\\
0.255	1.1109654047492e-05\\
0.27	1.47565076342726e-05\\
0.285	1.81573464476115e-05\\
0.3	2.12409207893671e-05\\
0.315	2.39414214191491e-05\\
0.33	2.6198949440337e-05\\
0.345	2.79600379581302e-05\\
0.36	2.91782324906009e-05\\
0.375	2.98147382463698e-05\\
0.39	2.98391437271173e-05\\
0.405	2.92302316751147e-05\\
0.42	2.79768903458377e-05\\
0.435	2.60791403178251e-05\\
0.45	2.35492948703619e-05\\
0.465	2.04132752926744e-05\\
0.48	1.67121065804965e-05\\
0.495	1.25036239964071e-05\\
0.51	7.86442713340829e-06\\
0.525	2.89212575721454e-06\\
0.54	2.29206878354926e-06\\
0.555	7.54034088362721e-06\\
0.57	1.26747760179624e-05\\
0.585	1.74832743014552e-05\\
0.6	2.17147480788271e-05\\
0.615	2.5073447920132e-05\\
0.63	2.72122205341452e-05\\
0.645	2.77244485276662e-05\\
0.66	2.61343510493672e-05\\
0.675	2.20878039417505e-05\\
0.69	1.63343970084884e-05\\
0.705	9.95027187761233e-06\\
0.72	3.87734206430679e-06\\
0.735	1.10490465771163e-06\\
0.75	4.4143098866245e-06\\
0.765	5.71081031763843e-06\\
0.78	4.95459451654856e-06\\
0.795	2.48273988237568e-06\\
0.81	8.88182882630151e-07\\
0.825	3.72227377695711e-06\\
0.84	3.76986075470431e-06\\
0.855	1.16476369069196e-06\\
0.87	7.07283906875578e-06\\
0.885	8.87353074274788e-06\\
0.9	4.52744215163892e-06\\
0.915	3.4092284003362e-06\\
0.93	5.94291374199363e-06\\
0.945	1.12654426216718e-06\\
0.96	6.64526192778458e-06\\
0.975	1.78438379577761e-06\\
0.99	2.23224880456507e-06\\
1.005	2.96834207473215e-06\\
1.02	9.34452665024565e-07\\
1.035	2.53141528119166e-07\\
1.05	4.85056929883782e-05\\
1.065	6.62235544264338e-07\\
1.08	9.66661937742931e-08\\
1.095	6.49676934838831e-07\\
1.11	5.57743242631057e-07\\
1.125	1.98101666670471e-07\\
1.14	9.14128991408455e-08\\
1.155	2.36510713635637e-07\\
1.17	2.71007453284176e-07\\
1.185	2.29047424294395e-07\\
1.2	1.44774933421947e-07\\
1.215	5.23342866002893e-08\\
1.23	1.97457460249923e-08\\
1.245	6.7880479139845e-08\\
1.26	9.54087952785847e-08\\
1.275	1.05669842774645e-07\\
1.29	1.02002769960944e-07\\
1.305	8.77467251705899e-08\\
1.32	6.62408567371248e-08\\
1.335	4.08243129934805e-08\\
1.35	1.48362422728804e-08\\
1.365	8.3842936337423e-09\\
1.38	2.62528954130353e-08\\
1.395	3.87762129251277e-08\\
1.41	4.65165374176487e-08\\
1.425	5.00361601381988e-08\\
1.44	4.98973723343852e-08\\
1.455	4.66624652538698e-08\\
1.47	4.08937301441784e-08\\
1.485	3.3153458253054e-08\\
1.5	2.4003940827887e-08\\
1.515	1.40074691165425e-08\\
1.53	3.72633436653285e-09\\
1.545	6.27717217468364e-09\\
1.56	1.54407592591472e-08\\
1.575	2.32021356394064e-08\\
1.59	2.89990100679656e-08\\
1.605	3.2269091297153e-08\\
1.62	3.24567968814759e-08\\
1.635	2.95411435300929e-08\\
1.65	2.44162321897605e-08\\
1.665	1.80659314238617e-08\\
1.68	1.14741097957814e-08\\
1.695	5.57538914351595e-09\\
1.71	7.00581260500896e-10\\
1.725	3.22446217758155e-09\\
1.74	6.28136596668006e-09\\
1.755	8.55175490273332e-09\\
1.77	1.01172537816894e-08\\
1.785	1.10594873994877e-08\\
1.8	1.14600805520781e-08\\
1.815	1.1400658035401e-08\\
1.83	1.09628446453966e-08\\
1.845	1.02282651780131e-08\\
1.86	9.27854442919472e-09\\
1.875	8.19530719488725e-09\\
1.89	7.06017827103204e-09\\
1.905	5.95355867481025e-09\\
1.92	4.91873574667197e-09\\
1.935	3.95609022407774e-09\\
1.95	3.06361283479793e-09\\
1.965	2.23929430660229e-09\\
1.98	1.48112536726178e-09\\
1.995	7.87096744545742e-10\\
2.01	1.5519916622447e-10\\
2.025	4.16576639931929e-10\\
2.04	9.30239946153129e-10\\
2.055	1.38780002466804e-09\\
2.07	1.79126614770815e-09\\
2.085	2.14264758750265e-09\\
2.1	2.44395361628069e-09\\
2.115	2.69719350627019e-09\\
2.13	2.90437652970836e-09\\
2.145	3.06751195881886e-09\\
2.16	3.18860906582621e-09\\
2.175	3.26967712297017e-09\\
2.19	3.31272540248203e-09\\
2.205	3.31976317657952e-09\\
2.22	3.29279971750579e-09\\
2.235	3.23384429747858e-09\\
2.25	3.14490618873596e-09\\
2.265	3.02799466350242e-09\\
2.28	2.88511899400928e-09\\
2.295	2.71828845250813e-09\\
2.31	2.52951231117946e-09\\
2.325	2.3207998422952e-09\\
2.34	2.09416031807648e-09\\
2.355	1.85160301074104e-09\\
2.37	1.59513719252016e-09\\
2.385	1.32677213567225e-09\\
2.4	1.04851711238792e-09\\
2.415	7.62381394905259e-10\\
2.43	4.70374255482644e-10\\
2.445	1.7450496633104e-10\\
2.46	1.23217200331815e-10\\
2.475	4.20782972267858e-10\\
2.49	7.16183077232246e-10\\
2.505	1.00740824303435e-09\\
2.52	1.29244919737511e-09\\
2.535	1.56929666811812e-09\\
2.55	1.83594138296431e-09\\
2.565	2.09037406967563e-09\\
2.58	2.33058545606821e-09\\
2.595	2.55456626989045e-09\\
2.61	2.76030723891105e-09\\
2.625	2.94579909093938e-09\\
2.64	3.10903255364928e-09\\
2.655	3.24799835489756e-09\\
2.67	3.36068722242582e-09\\
2.685	3.44508988403666e-09\\
2.7	3.49919706743102e-09\\
2.715	3.5209995004386e-09\\
2.73	3.50848791080778e-09\\
2.745	3.45965302632083e-09\\
2.76	3.37248557471934e-09\\
2.775	3.24497628379237e-09\\
2.79	3.07511588132895e-09\\
2.805	2.86089509505714e-09\\
2.82	2.60030465280663e-09\\
2.835	2.29133528225803e-09\\
2.85	1.93197771128172e-09\\
2.865	1.52022266757185e-09\\
2.88	1.05406087893103e-09\\
2.895	5.31483073141505e-10\\
2.91	4.95200220483301e-11\\
2.925	6.90957678883321e-10\\
2.94	1.39483916955749e-09\\
2.955	2.16317376630211e-09\\
2.97	2.99797074134511e-09\\
2.985	3.90123936700415e-09\\
3	4.87498891535947e-09\\
};
\end{axis}
\end{tikzpicture}%

==> kineticFig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=6.458in,
height=3.225in,
at={(1.083in,0.629in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.02,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
scale=\figurescale, x axis line style = {thick}, y axis line style = {thick}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.015	0.986372155585053\\
0.03	0.972761621965318\\
0.045	0.959168818374688\\
0.06	0.945594178839848\\
0.075	0.932038152859039\\
0.09	0.918501206118812\\
0.105	0.904983821251245\\
0.12	0.891486498634293\\
0.135	0.878009757238129\\
0.15	0.864554135520565\\
0.165	0.851120192374852\\
0.18	0.837708508133412\\
0.195	0.824319685631357\\
0.21	0.810954351333883\\
0.225	0.797613156532009\\
0.24	0.784296778611426\\
0.255	0.771005922399615\\
0.27	0.757741321596789\\
0.285	0.744503740296653\\
0.3	0.731293974603435\\
0.315	0.718112854352173\\
0.33	0.704961244939753\\
0.345	0.691840049274846\\
0.36	0.678750209855471\\
0.375	0.665692710983657\\
0.39	0.652668581127391\\
0.405	0.639678895440861\\
0.42	0.626724778454865\\
0.435	0.61380740695018\\
0.45	0.600928013027703\\
0.465	0.588087887390209\\
0.48	0.575288382851731\\
0.495	0.562530918091764\\
0.51	0.549816981672768\\
0.525	0.53714813634078\\
0.54	0.52452602363035\\
0.555	0.511952368796458\\
0.57	0.499428986097551\\
0.585	0.486957784455351\\
0.6	0.474540773518543\\
0.615	0.462180070158922\\
0.63	0.449877905429895\\
0.645	0.437636632018414\\
0.66	0.425458732222364\\
0.675	0.413346826485984\\
0.69	0.401303682525997\\
0.705	0.389332225080575\\
0.72	0.377435546311751\\
0.735	0.365616916889346\\
0.75	0.353879797780293\\
0.765	0.342227852761235\\
0.78	0.330664961663749\\
0.795	0.319195234349934\\
0.81	0.307823025400562\\
0.825	0.296552949477615\\
0.84	0.285389897296606\\
0.855	0.274339052110218\\
0.87	0.263405906561938\\
0.885	0.252596279714522\\
0.9	0.2419163339912\\
0.915	0.231372591685101\\
0.93	0.220971950591838\\
0.945	0.210721698198912\\
0.96	0.200629523721\\
0.975	0.190703527100267\\
0.99	0.180952223894365\\
1.005	0.171384544752369\\
1.02	0.16200982793342\\
1.035	0.152837803061419\\
1.05	0.143878564043885\\
1.065	0.135142528833727\\
1.08	0.126640383508094\\
1.095	0.118383008018691\\
1.11	0.110381380985547\\
1.125	0.102646461126002\\
1.14	0.0951890434070398\\
1.155	0.0880195888597176\\
1.17	0.0811480282685355\\
1.185	0.0745835416895833\\
1.2	0.0683343179537046\\
1.215	0.0624073008941724\\
1.23	0.0568079318231206\\
1.245	0.0515399004761641\\
1.26	0.0466049188563584\\
1.275	0.0420025336801185\\
1.29	0.0377299930146475\\
1.305	0.0337821808700915\\
1.32	0.0301516298668399\\
1.335	0.0268286168445049\\
1.35	0.0238013399494107\\
1.365	0.02105616913316\\
1.38	0.0185779560377948\\
1.395	0.0163503847824008\\
1.41	0.0143563427932732\\
1.425	0.0125782907485511\\
1.44	0.0109986127527063\\
1.455	0.00959993150832523\\
1.47	0.00836537782460899\\
1.485	0.00727880858651456\\
1.5	0.00632497171003467\\
1.515	0.00548962022176101\\
1.53	0.00475958022683011\\
1.545	0.00412277915220576\\
1.56	0.00356824138484869\\
1.575	0.00308605845103175\\
1.59	0.00266734041008312\\
1.605	0.00230415435609207\\
1.62	0.0019894549943461\\
1.635	0.00171701130479753\\
1.65	0.0014813324028261\\
1.665	0.00127759490495909\\
1.68	0.00110157342564532\\
1.695	0.000949575274564149\\
1.71	0.000818379985025997\\
1.725	0.0007051839693971\\
1.74	0.00060755035122319\\
1.755	0.000523363849681476\\
1.77	0.000450790475168598\\
1.785	0.000388241722099148\\
1.8	0.000334342905305768\\
1.815	0.00028790527081722\\
1.83	0.000247901513134601\\
1.845	0.000213444343931904\\
1.86	0.000183767777220602\\
1.875	0.00015821082036838\\
1.89	0.00013620328673382\\
1.905	0.000117253472517186\\
1.92	0.00010093746667857\\
1.935	8.68898877586614e-05\\
1.95	7.47958647466721e-05\\
1.965	6.43841005628276e-05\\
1.98	5.54208761842466e-05\\
1.995	4.77048709605758e-05\\
2.01	4.10626903175842e-05\\
2.025	3.53450059479235e-05\\
2.04	3.042322587359e-05\\
2.055	2.61866225777946e-05\\
2.07	2.25398568891202e-05\\
2.085	1.94008435974461e-05\\
2.1	1.66989120207783e-05\\
2.115	1.43732210467216e-05\\
2.13	1.23713936533021e-05\\
2.145	1.06483406718622e-05\\
2.16	9.16524768010121e-06\\
2.175	7.88870248638407e-06\\
2.19	6.78994375836475e-06\\
2.205	5.84421402251056e-06\\
2.22	5.0302025713683e-06\\
2.235	4.32956581063392e-06\\
2.25	3.72651430040285e-06\\
2.265	3.20745723110906e-06\\
2.28	2.76069635654144e-06\\
2.295	2.37616251169431e-06\\
2.31	2.04518879612364e-06\\
2.325	1.760315324783e-06\\
2.34	1.51512115604817e-06\\
2.355	1.30407961640781e-06\\
2.37	1.12243376658803e-06\\
2.385	9.66089206337886e-07\\
2.4	8.31521804789703e-07\\
2.415	7.15698278900358e-07\\
2.43	6.16007831463881e-07\\
2.445	5.30203309019489e-07\\
2.46	4.56350554227365e-07\\
2.475	3.92784811745991e-07\\
2.49	3.38073205453619e-07\\
2.505	2.90982441575341e-07\\
2.52	2.50451009974892e-07\\
2.535	2.15565257190651e-07\\
2.55	1.85538792014846e-07\\
2.565	1.59694759495007e-07\\
2.58	1.3745058386538e-07\\
2.595	1.18304836547557e-07\\
2.61	1.01825933245941e-07\\
2.625	8.76424053824904e-08\\
2.64	7.5434526594743e-08\\
2.655	6.49271055601076e-08\\
2.67	5.58832826957612e-08\\
2.685	4.80991909091429e-08\\
2.7	4.13993600487779e-08\\
2.715	3.56327614676745e-08\\
2.73	3.0669403539511e-08\\
2.745	2.63974013863536e-08\\
2.76	2.27204547655474e-08\\
2.775	1.9555677263605e-08\\
2.79	1.68317278636667e-08\\
2.805	1.44872027689299e-08\\
2.82	1.24692512309287e-08\\
2.835	1.07323841809155e-08\\
2.85	9.23744880866594e-09\\
2.865	7.95074597373938e-09\\
2.88	6.84327055391447e-09\\
2.895	5.89005760673369e-09\\
2.91	5.06961960531185e-09\\
2.925	4.36346206254569e-09\\
2.94	3.75566662488798e-09\\
2.955	3.23253223774495e-09\\
2.97	2.78226629360581e-09\\
2.985	2.39471880072578e-09\\
3	2.06115357995502e-09\\
};
\addlegendentry{$K_m=0.1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.015	0.985719188196585\\
0.03	0.971448358406634\\
0.045	0.957187784249588\\
0.06	0.942937750534315\\
0.075	0.928698553867938\\
0.09	0.914470503306039\\
0.105	0.900253921047645\\
0.12	0.886049143178681\\
0.135	0.871856520467961\\
0.15	0.857676419220152\\
0.165	0.843509222190634\\
0.18	0.829355329567618\\
0.195	0.815215160027472\\
0.21	0.801089151869794\\
0.225	0.786977764239461\\
0.24	0.772881478443639\\
0.255	0.758800799372619\\
0.27	0.74473625703426\\
0.285	0.730688408212956\\
0.3	0.716657838265206\\
0.315	0.702645163065277\\
0.33	0.688651031115972\\
0.345	0.674676125841273\\
0.36	0.660721168079613\\
0.375	0.64678691879877\\
0.39	0.632874182055941\\
0.405	0.618983808229443\\
0.42	0.605116697551824\\
0.435	0.591273803977932\\
0.45	0.577456139425832\\
0.465	0.563664778433421\\
0.48	0.549900863279274\\
0.495	0.536165609622839\\
0.51	0.522460312726606\\
0.525	0.508786354331632\\
0.54	0.495145210267844\\
0.555	0.481538458892243\\
0.57	0.467967790461643\\
0.585	0.45443501756235\\
0.6	0.44094208673748\\
0.615	0.427491091473989\\
0.63	0.414084286736398\\
0.645	0.400724105263366\\
0.66	0.387413175877325\\
0.675	0.374154344097318\\
0.69	0.360950695391928\\
0.705	0.347805581463918\\
0.72	0.334722650022271\\
0.735	0.321705878572189\\
0.75	0.308759612840868\\
0.765	0.295888610558215\\
0.78	0.283098091428657\\
0.795	0.27039379426416\\
0.81	0.257782042400073\\
0.825	0.245269818683717\\
0.84	0.232864851507547\\
0.855	0.220575713546947\\
0.87	0.208411935043111\\
0.885	0.196384133618965\\
0.9	0.184504162688059\\
0.915	0.172785280443076\\
0.93	0.16124234108048\\
0.945	0.149892009156239\\
0.96	0.138752996507072\\
0.975	0.127846318612249\\
0.99	0.117195563032161\\
1.005	0.106827155833594\\
1.02	0.0967706016430505\\
1.035	0.0870586579248361\\
1.05	0.0777273831257034\\
1.065	0.0688159711261014\\
1.08	0.0603662528728858\\
1.095	0.0524217166660235\\
1.11	0.0450258857668066\\
1.125	0.0382199207217071\\
1.14	0.0320394172529219\\
1.155	0.0265105761952035\\
1.17	0.0216462205380906\\
1.185	0.0174424420952759\\
1.2	0.0138768097545923\\
1.215	0.0109088848583001\\
1.23	0.00848322568808377\\
1.245	0.00653432342357052\\
1.26	0.00499235698206573\\
1.275	0.00378855323590176\\
1.29	0.00285927955129368\\
1.305	0.00214853163073871\\
1.32	0.00160894140587949\\
1.335	0.00120168129232108\\
1.35	0.000895692100386643\\
1.365	0.000666592364014315\\
1.38	0.000495516291497322\\
1.395	0.000368024703098976\\
1.41	0.000273157189221814\\
1.425	0.000202645399269934\\
1.44	0.000150280709783559\\
1.455	0.000111417255565363\\
1.47	8.2587538802278e-05\\
1.485	6.12085195139459e-05\\
1.5	4.53587627453028e-05\\
1.515	3.36104942837753e-05\\
1.53	2.49036028532985e-05\\
1.545	1.84514236385642e-05\\
1.56	1.36704579262852e-05\\
1.575	1.01280418462026e-05\\
1.59	7.50343180080597e-06\\
1.605	5.55889518098078e-06\\
1.62	4.11824949398834e-06\\
1.635	3.05093938773358e-06\\
1.65	2.26022723212888e-06\\
1.665	1.67443713370103e-06\\
1.68	1.24046430454114e-06\\
1.695	9.18964467828882e-07\\
1.71	6.80788864864958e-07\\
1.725	5.04342575313565e-07\\
1.74	3.7362714603321e-07\\
1.755	2.76790333592065e-07\\
1.77	2.05051616636159e-07\\
1.785	1.51906135246717e-07\\
1.8	1.12534921436803e-07\\
1.815	8.33679688951472e-08\\
1.83	6.17605370684778e-08\\
1.845	4.57533458270658e-08\\
1.86	3.3894920284649e-08\\
1.875	2.51099789472158e-08\\
1.89	1.86019323462765e-08\\
1.905	1.37806517508179e-08\\
1.92	1.02089586391407e-08\\
1.935	7.56298297429081e-09\\
1.95	5.60279580971082e-09\\
1.965	4.15065334313975e-09\\
1.98	3.0748796904889e-09\\
1.995	2.27792693742634e-09\\
2.01	1.6875298005534e-09\\
2.025	1.25015283512911e-09\\
2.04	9.2613600490222e-10\\
2.055	6.86098430554724e-10\\
2.07	5.08274220343741e-10\\
2.085	3.76538804525506e-10\\
2.1	2.78946807730666e-10\\
2.115	2.06648878066682e-10\\
2.13	1.53089254319222e-10\\
2.145	1.13411309080255e-10\\
2.16	8.4017164247411e-11\\
2.175	6.22414461515982e-11\\
2.19	4.61095974055604e-11\\
2.205	3.41588299145021e-11\\
2.22	2.53054836023116e-11\\
2.235	1.87467633382141e-11\\
2.25	1.38879438611066e-11\\
2.265	1.02884418608532e-11\\
2.28	7.62186519335111e-12\\
2.295	5.64641661103733e-12\\
2.31	4.18296830713879e-12\\
2.325	3.09881913852978e-12\\
2.34	2.29566168045697e-12\\
2.355	1.70066800142356e-12\\
2.37	1.25988584279604e-12\\
2.385	9.33346388328353e-13\\
2.4	6.91440010684463e-13\\
2.415	5.12231358425246e-13\\
2.43	3.79470323526977e-13\\
2.445	2.81118529877324e-13\\
2.46	2.08257729104683e-13\\
2.475	1.54281120318713e-13\\
2.49	1.14294265039382e-13\\
2.505	8.46712740606502e-14\\
2.52	6.27260225924923e-14\\
2.535	4.64685804474264e-14\\
2.55	3.44247710846762e-14\\
2.565	2.55024976623298e-14\\
2.58	1.88927149411492e-14\\
2.595	1.39960674665504e-14\\
2.61	1.0368541797112e-14\\
2.625	7.68120468520092e-15\\
2.64	5.69037638758284e-15\\
2.655	4.21553451045853e-15\\
2.67	3.12294477526033e-15\\
2.685	2.31353439169565e-15\\
2.7	1.71390843154196e-15\\
2.715	1.26969459466632e-15\\
2.73	9.40612890429901e-16\\
2.745	6.96823167838569e-16\\
2.76	5.16219299327972e-16\\
2.775	3.82424662809712e-16\\
2.79	2.83307158247496e-16\\
2.805	2.09879104879304e-16\\
2.82	1.55482265034959e-16\\
2.835	1.15184094930761e-16\\
2.85	8.53304762574404e-17\\
2.865	6.32143715909603e-17\\
2.88	4.68303582835286e-17\\
2.895	3.46927826974909e-17\\
2.91	2.57010455484526e-17\\
2.925	1.90398028328646e-17\\
2.94	1.41050328567734e-17\\
2.955	1.0449265343612e-17\\
2.97	7.74100615928581e-18\\
2.985	5.73467840920836e-18\\
3	4.24835425529159e-18\\
};
\addlegendentry{$K_m=0.05$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.015	0.985075186546022\\
0.03	0.970151515092781\\
0.045	0.955229020774612\\
0.06	0.940307740369622\\
0.075	0.925387712403717\\
0.09	0.910468977262969\\
0.105	0.895551577315157\\
0.12	0.880635557041387\\
0.135	0.865720963178805\\
0.15	0.850807844875557\\
0.165	0.835896253859264\\
0.18	0.820986244620455\\
0.195	0.806077874612584\\
0.21	0.791171204470451\\
0.225	0.776266298249104\\
0.24	0.761363223685562\\
0.255	0.746462052486026\\
0.27	0.731562860641613\\
0.285	0.71666572877607\\
0.3	0.701770742529439\\
0.315	0.686877992982219\\
0.33	0.671987577125253\\
0.345	0.657099598381386\\
0.36	0.642214167185874\\
0.375	0.627331401633667\\
0.39	0.612451428203004\\
0.405	0.597574382566369\\
0.42	0.582700410501756\\
0.435	0.567829668919482\\
0.45	0.552962327022568\\
0.465	0.53809856762204\\
0.48	0.523238588632636\\
0.495	0.508382604779355\\
0.51	0.493530849551532\\
0.525	0.478683577448672\\
0.54	0.463841066571861\\
0.555	0.449003621626446\\
0.57	0.43417157741669\\
0.585	0.419345302932219\\
0.6	0.404525206150427\\
0.615	0.389711739710482\\
0.63	0.374905407655417\\
0.645	0.360106773492363\\
0.66	0.345316469891912\\
0.675	0.330535210442372\\
0.69	0.315763804002834\\
0.705	0.301003172374198\\
0.72	0.286254372249973\\
0.735	0.271518622749408\\
0.75	0.256797340321125\\
0.765	0.242092183508841\\
0.78	0.227405111108146\\
0.795	0.212738458803462\\
0.81	0.198095041772515\\
0.825	0.183478294522329\\
0.84	0.168892465331973\\
0.855	0.154342892873099\\
0.87	0.139836410191171\\
0.885	0.125381952887538\\
0.9	0.110991507928716\\
0.915	0.0966816578760844\\
0.93	0.082476225985232\\
0.945	0.0684111008704694\\
0.96	0.0545437598338032\\
0.975	0.0409740782501307\\
0.99	0.0278963051534952\\
1.005	0.0157534723550974\\
1.02	0.00577290194272428\\
1.035	0.000780146186467324\\
1.05	2.22044604925031e-16\\
1.065	2.22044604925031e-16\\
1.08	2.22044604925031e-16\\
1.095	2.22044604925031e-16\\
1.11	2.22044604925031e-16\\
1.125	2.22044604925031e-16\\
1.14	2.22044604925031e-16\\
1.155	2.22044604925031e-16\\
1.17	2.22044604925031e-16\\
1.185	8.53304762574385e-17\\
1.2	2.22044604925031e-16\\
1.215	2.22044604925031e-16\\
1.23	2.22044604925031e-16\\
1.245	2.22044604925031e-16\\
1.26	2.22044604925031e-16\\
1.275	2.22044604925031e-16\\
1.29	2.22044604925031e-16\\
1.305	2.22044604925031e-16\\
1.32	2.22044604925031e-16\\
1.335	2.22044604925031e-16\\
1.35	2.22044604925031e-16\\
1.365	2.22044604925031e-16\\
1.38	2.22044604925031e-16\\
1.395	2.22044604925031e-16\\
1.41	2.22044604925031e-16\\
1.425	2.22044604925031e-16\\
1.44	2.22044604925031e-16\\
1.455	2.22044604925031e-16\\
1.47	2.22044604925031e-16\\
1.485	2.22044604925031e-16\\
1.5	2.22044604925031e-16\\
1.515	2.22044604925031e-16\\
1.53	2.22044604925031e-16\\
1.545	2.22044604925031e-16\\
1.56	2.22044604925031e-16\\
1.575	2.22044604925031e-16\\
1.59	2.22044604925031e-16\\
1.605	2.22044604925031e-16\\
1.62	2.22044604925031e-16\\
1.635	2.22044604925031e-16\\
1.65	2.22044604925031e-16\\
1.665	2.22044604925031e-16\\
1.68	2.22044604925031e-16\\
1.695	2.22044604925031e-16\\
1.71	2.22044604925031e-16\\
1.725	2.22044604925031e-16\\
1.74	2.22044604925031e-16\\
1.755	2.22044604925031e-16\\
1.77	2.22044604925031e-16\\
1.785	2.22044604925031e-16\\
1.8	2.22044604925031e-16\\
1.815	2.22044604925031e-16\\
1.83	2.22044604925031e-16\\
1.845	2.22044604925031e-16\\
1.86	2.22044604925031e-16\\
1.875	2.22044604925031e-16\\
1.89	2.22044604925031e-16\\
1.905	2.22044604925031e-16\\
1.92	2.22044604925031e-16\\
1.935	2.22044604925031e-16\\
1.95	2.22044604925031e-16\\
1.965	2.22044604925031e-16\\
1.98	2.22044604925031e-16\\
1.995	2.22044604925031e-16\\
2.01	2.22044604925031e-16\\
2.025	2.22044604925031e-16\\
2.04	2.22044604925031e-16\\
2.055	2.22044604925031e-16\\
2.07	2.22044604925031e-16\\
2.085	2.22044604925031e-16\\
2.1	2.22044604925031e-16\\
2.115	2.22044604925031e-16\\
2.13	2.22044604925031e-16\\
2.145	2.22044604925031e-16\\
2.16	2.22044604925031e-16\\
2.175	2.22044604925031e-16\\
2.19	2.22044604925031e-16\\
2.205	2.22044604925031e-16\\
2.22	2.22044604925031e-16\\
2.235	2.22044604925031e-16\\
2.25	2.22044604925031e-16\\
2.265	2.22044604925031e-16\\
2.28	2.22044604925031e-16\\
2.295	2.22044604925031e-16\\
2.31	2.22044604925031e-16\\
2.325	2.22044604925031e-16\\
2.34	2.22044604925031e-16\\
2.355	2.22044604925031e-16\\
2.37	2.22044604925031e-16\\
2.385	2.22044604925031e-16\\
2.4	2.22044604925031e-16\\
2.415	2.22044604925031e-16\\
2.43	2.22044604925031e-16\\
2.445	2.22044604925031e-16\\
2.46	2.22044604925031e-16\\
2.475	2.22044604925031e-16\\
2.49	2.22044604925031e-16\\
2.505	2.22044604925031e-16\\
2.52	2.22044604925031e-16\\
2.535	2.22044604925031e-16\\
2.55	2.22044604925031e-16\\
2.565	2.22044604925031e-16\\
2.58	2.22044604925031e-16\\
2.595	2.22044604925031e-16\\
2.61	2.22044604925031e-16\\
2.625	2.22044604925031e-16\\
2.64	2.22044604925031e-16\\
2.655	2.22044604925031e-16\\
2.67	2.22044604925031e-16\\
2.685	2.22044604925031e-16\\
2.7	2.22044604925031e-16\\
2.715	2.22044604925031e-16\\
2.73	2.22044604925031e-16\\
2.745	2.22044604925031e-16\\
2.76	2.22044604925031e-16\\
2.775	2.22044604925031e-16\\
2.79	2.22044604925031e-16\\
2.805	2.22044604925031e-16\\
2.82	2.22044604925031e-16\\
2.835	2.22044604925031e-16\\
2.85	2.22044604925031e-16\\
2.865	2.22044604925031e-16\\
2.88	2.22044604925031e-16\\
2.895	2.22044604925031e-16\\
2.91	2.22044604925031e-16\\
2.925	2.22044604925031e-16\\
2.94	2.22044604925031e-16\\
2.955	2.22044604925031e-16\\
2.97	2.22044604925031e-16\\
2.985	2.22044604925031e-16\\
3	2.22044604925031e-16\\
};
\addlegendentry{$K_m=0.005$}

\end{axis}
\end{tikzpicture}%

==> logisticError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.458in,
height=3.155in,
at={(1.083in,0.699in)},
scale only axis,
xmode=log,
xmin=0.0529100529100529,
xmax=3.33333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={meshsize $h$ [$\log_{10}$]},
ymode=log,
ymin=1.9970694054916e-09,
ymax=1.81437795108579,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$||y^h_* - y||_{L^2(0,T;\mathbb{R})}$ [$\log_{10}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=none},
scale=\figurescale, x axis line style = {thick}, y axis line style = {thick}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=0.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.33333333333333	1.81437795108579\\
2.5	0.0806172275600884\\
2	0.0531838635216229\\
1.66666666666667	0.0279435858187327\\
1.42857142857143	0.0161222580222495\\
1.25	0.0104277908087726\\
1.11111111111111	0.00716121115566279\\
1	0.00513205411691925\\
0.909090909090909	0.00381735919525983\\
0.833333333333333	0.00292521350683094\\
0.769230769230769	0.00229621018325987\\
0.714285714285714	0.00183891125833743\\
0.666666666666667	0.00149769780306522\\
0.625	0.00123741284453869\\
0.588235294117647	0.00103507660747224\\
0.555555555555556	0.00087520036762265\\
0.526315789473684	0.000747062607743443\\
0.5	0.000643067757498714\\
0.476190476190476	0.000557723734690164\\
0.454545454545455	0.000486986793715469\\
0.434782608695652	0.00042783109852311\\
0.416666666666667	0.000377959477281952\\
0.4	0.000335605055317544\\
0.384615384615385	0.000299392691999749\\
0.37037037037037	0.000268240567601579\\
0.357142857142857	0.000241289219948576\\
0.344827586206897	0.000217849662122031\\
0.333333333333333	0.000197364967016803\\
0.32258064516129	0.000179381489989362\\
0.3125	0.000163527078629406\\
0.303030303030303	0.000149494408347489\\
0.294117647058824	0.00013702811989406\\
0.285714285714286	0.000125914805819335\\
0.277777777777778	0.00011597515216292\\
0.27027027027027	0.000107057725136259\\
0.263157894736842	9.90340238248364e-05\\
0.256410256410256	9.17945148758831e-05\\
0.25	8.52454344581021e-05\\
0.24390243902439	7.93061938789976e-05\\
0.238095238095238	7.39072632294509e-05\\
0.232558139534884	6.89884359139229e-05\\
0.227272727272727	6.44973984298593e-05\\
0.222222222222222	6.03885461368784e-05\\
0.217391304347826	5.6621998300707e-05\\
0.212765957446809	5.3162775374523e-05\\
0.208333333333333	4.99801089970625e-05\\
0.204081632653061	4.70468610403346e-05\\
0.2	4.43390326574129e-05\\
0.196078431372549	4.18353479148815e-05\\
0.192307692307692	3.95168994703381e-05\\
0.188679245283019	3.73668460704395e-05\\
0.185185185185185	3.5370153480415e-05\\
0.181818181818182	3.35133719416504e-05\\
0.178571428571429	3.17844444561233e-05\\
0.175438596491228	3.01725411650865e-05\\
0.172413793103448	2.86679158930505e-05\\
0.169491525423729	2.72617815648799e-05\\
0.166666666666667	2.59462017480548e-05\\
0.163934426229508	2.47139960034703e-05\\
0.161290322580645	2.35586570975385e-05\\
0.158730158730159	2.24742784294454e-05\\
0.15625	2.14554902676293e-05\\
0.153846153846154	2.04974036201994e-05\\
0.151515151515152	1.95955607153361e-05\\
0.149253731343284	1.87458912348861e-05\\
0.147058823529412	1.79446735537867e-05\\
0.144927536231884	1.71885003553929e-05\\
0.142857142857143	1.64742480674804e-05\\
0.140845070422535	1.5799049654454e-05\\
0.138888888888889	1.51602703508954e-05\\
0.136986301369863	1.45554859870815e-05\\
0.135135135135135	1.39824635940564e-05\\
0.133333333333333	1.34391440301899e-05\\
0.131578947368421	1.29236263843563e-05\\
0.12987012987013	1.24341539625568e-05\\
0.128205128205128	1.19691016751187e-05\\
0.126582278481013	1.152696467095e-05\\
0.125	1.11063480779032e-05\\
0.123456790123457	1.07059577337092e-05\\
0.121951219512195	1.03245918012399e-05\\
0.120481927710843	9.96113316896484e-06\\
0.119047619047619	9.61454256167375e-06\\
0.117647058823529	9.28385228205371e-06\\
0.116279069767442	8.96816052327652e-06\\
0.114942528735632	8.66662618968074e-06\\
0.113636363636364	8.37846418063948e-06\\
0.112359550561798	8.10294108644788e-06\\
0.111111111111111	7.83937126046587e-06\\
0.10989010989011	7.58711322714055e-06\\
0.108695652173913	7.34556639569745e-06\\
0.10752688172043	7.11416805149851e-06\\
0.106382978723404	6.89239059784978e-06\\
0.105263157894737	6.67973902266488e-06\\
0.104166666666667	6.47574857606384e-06\\
0.103092783505155	6.2799826314917e-06\\
0.102040816326531	6.09203071942106e-06\\
0.101010101010101	5.91150671851378e-06\\
0.1	5.73804718381645e-06\\
0.099009900990099	5.57130981059463e-06\\
0.0980392156862745	5.41097201086627e-06\\
0.0970873786407767	5.25672960108744e-06\\
0.0961538461538462	5.10829559016367e-06\\
0.0952380952380952	4.96539905304941e-06\\
0.0943396226415094	4.8277840937009e-06\\
0.0934579439252336	4.69520887909015e-06\\
0.0925925925925926	4.56744474692829e-06\\
0.0917431192660551	4.44427537465643e-06\\
0.0909090909090909	4.32549601117497e-06\\
0.0900900900900901	4.21091275904255e-06\\
0.0892857142857143	4.10034191012547e-06\\
0.0884955752212389	3.99360932613358e-06\\
0.087719298245614	3.89054986128647e-06\\
0.0869565217391304	3.79100682577277e-06\\
0.0862068965517241	3.69483148362149e-06\\
0.0854700854700855	3.60188258757628e-06\\
0.0847457627118644	3.51202594029728e-06\\
0.0840336134453782	3.42513398954905e-06\\
0.0833333333333333	3.3410854454504e-06\\
0.0826446280991736	3.25976492545004e-06\\
0.0819672131147541	3.18106262110513e-06\\
0.0813008130081301	3.1048739871574e-06\\
0.0806451612903226	3.03109944861474e-06\\
0.08	2.95964412667988e-06\\
0.0793650793650794	2.89041758388019e-06\\
0.078740157480315	2.82333358233702e-06\\
0.078125	2.75830985828847e-06\\
0.0775193798449612	2.69526790942055e-06\\
0.0769230769230769	2.63413279693279e-06\\
0.0763358778625954	2.57483295691304e-06\\
0.0757575757575758	2.51730002490247e-06\\
0.075187969924812	2.46146867020256e-06\\
0.0746268656716418	2.40727644014896e-06\\
0.0740740740740741	2.35466361279777e-06\\
0.0735294117647059	2.30357305901034e-06\\
0.072992700729927	2.25395011172149e-06\\
0.072463768115942	2.20574244274694e-06\\
0.0719424460431655	2.15889994810943e-06\\
0.0714285714285714	2.11337463764341e-06\\
0.0709219858156028	2.06912053050908e-06\\
0.0704225352112676	2.02609356068818e-06\\
0.0699300699300699	1.98425148045507e-06\\
0.0694444444444444	1.94355377853829e-06\\
0.0689655172413793	1.90396159267445e-06\\
0.0684931506849315	1.86543763399036e-06\\
0.0680272108843537	1.82794611349523e-06\\
0.0675675675675676	1.79145267138158e-06\\
0.0671140939597315	1.75592431149295e-06\\
0.0666666666666667	1.72132933736104e-06\\
0.0662251655629139	1.68763729436481e-06\\
0.0657894736842105	1.65481891318237e-06\\
0.065359477124183	1.62284605440638e-06\\
0.0649350649350649	1.59169166032757e-06\\
0.0645161290322581	1.56132970543463e-06\\
0.0641025641025641	1.53173515164239e-06\\
0.0636942675159236	1.5028839036472e-06\\
0.0632911392405063	1.47475276897555e-06\\
0.0628930817610063	1.44731941789171e-06\\
0.0625	1.42056234583855e-06\\
0.062111801242236	1.39446084107351e-06\\
0.0617283950617284	1.36899494548806e-06\\
0.0613496932515337	1.3441454278243e-06\\
0.0609756097560976	1.31989374999546e-06\\
0.0606060606060606	1.29622203915735e-06\\
0.0602409638554217	1.27311306039373e-06\\
0.0598802395209581	1.25055018883435e-06\\
0.0595238095238095	1.22851738687373e-06\\
0.0591715976331361	1.20699917764787e-06\\
0.0588235294117647	1.18598062385722e-06\\
0.0584795321637427	1.16544730588963e-06\\
0.0581395348837209	1.14538530076835e-06\\
0.0578034682080925	1.12578116084454e-06\\
0.0574712643678161	1.10662189751674e-06\\
0.0571428571428571	1.08789496243697e-06\\
0.0568181818181818	1.06958822856097e-06\\
0.0564971751412429	1.05168997443119e-06\\
0.0561797752808989	1.03418887012535e-06\\
0.0558659217877095	1.01707395989983e-06\\
0.0555555555555556	1.00033464900447e-06\\
0.0552486187845304	9.8396068923743e-07\\
0.0549450549450549	9.67942167184524e-07\\
0.0546448087431694	9.52269488459377e-07\\
0.0543478260869565	9.36933370722191e-07\\
0.0540540540540541	9.21924825718812e-07\\
0.0537634408602151	9.07235154564466e-07\\
0.053475935828877	8.92855932539439e-07\\
0.0531914893617021	8.78779001304196e-07\\
0.0529100529100529	8.64996457206433e-07\\
};
\addlegendentry{{\tt rk3}}

\addplot [color=mycolor2, line width=1.0pt, mark size=0.5pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3.33333333333333	0.91066276941004\\
2.5	0.143527708580291\\
2	0.0410908449968593\\
1.66666666666667	0.017679848562208\\
1.42857142857143	0.00873205834927037\\
1.25	0.0049318738205481\\
1.11111111111111	0.00302156159072166\\
1	0.0019641414977131\\
0.909090909090909	0.00133730387831376\\
0.833333333333333	0.000944262326482206\\
0.769230769230769	0.000686792963756902\\
0.714285714285714	0.000512045858196878\\
0.666666666666667	0.000389865730614719\\
0.625	0.000302253883136707\\
0.588235294117647	0.000238048403538497\\
0.555555555555556	0.000190095529446557\\
0.526315789473684	0.000153678429092004\\
0.5	0.000125609133349875\\
0.476190476190476	0.000103685432712807\\
0.454545454545455	8.63562406379424e-05\\
0.434782608695652	7.25099065772309e-05\\
0.416666666666667	6.13371252648008e-05\\
0.4	5.22402654957756e-05\\
0.384615384615385	4.4772249065304e-05\\
0.37037037037037	3.85946315581037e-05\\
0.357142857142857	3.34483957906436e-05\\
0.344827586206897	2.91333064491089e-05\\
0.333333333333333	2.54931210719801e-05\\
0.32258064516129	2.24048652096778e-05\\
0.3125	1.97709658506636e-05\\
0.303030303030303	1.75134199703248e-05\\
0.294117647058824	1.55694288522153e-05\\
0.285714285714286	1.38880994846183e-05\\
0.277777777777778	1.24279305858882e-05\\
0.27027027027027	1.11548810262579e-05\\
0.263157894736842	1.00408743566199e-05\\
0.256410256410256	9.06263262617629e-06\\
0.25	8.20076078330847e-06\\
0.24390243902439	7.43902318197291e-06\\
0.238095238095238	6.76376839943763e-06\\
0.232558139534884	6.16346931016149e-06\\
0.227272727272727	5.62835330067143e-06\\
0.222222222222222	5.15010339862578e-06\\
0.217391304347826	4.72161551406477e-06\\
0.212765957446809	4.33680032171721e-06\\
0.208333333333333	3.9904208363423e-06\\
0.204081632653061	3.6779586783448e-06\\
0.2	3.39550350118222e-06\\
0.196078431372549	3.13966120529669e-06\\
0.192307692307692	2.90747745969462e-06\\
0.188679245283019	2.69637373963523e-06\\
0.185185185185185	2.50409365033028e-06\\
0.181818181818182	2.32865772435003e-06\\
0.178571428571429	2.16832523736273e-06\\
0.175438596491228	2.02156184568585e-06\\
0.172413793103448	1.88701208024046e-06\\
0.169491525423729	1.76347589840649e-06\\
0.166666666666667	1.64988863743543e-06\\
0.163934426229508	1.54530383307367e-06\\
0.161290322580645	1.44887845287794e-06\\
0.158730158730159	1.35986017312794e-06\\
0.15625	1.27757639158929e-06\\
0.153846153846154	1.20142471362109e-06\\
0.151515151515152	1.13086469854062e-06\\
0.149253731343284	1.06541068165156e-06\\
0.147058823529412	1.00462551835462e-06\\
0.144927536231884	9.48115121747526e-07\\
0.142857142857143	8.955236810762e-07\\
0.140845070422535	8.46529470190629e-07\\
0.138888888888889	8.00841168177369e-07\\
0.136986301369863	7.58194614843353e-07\\
0.135135135135135	7.183499576042e-07\\
0.133333333333333	6.81089125748595e-07\\
0.131578947368421	6.46213598765838e-07\\
0.12987012987013	6.13542429445893e-07\\
0.128205128205128	5.8291048633499e-07\\
0.126582278481013	5.54166894844416e-07\\
0.125	5.27173645738201e-07\\
0.123456790123457	5.01804357672387e-07\\
0.121951219512195	4.77943169773709e-07\\
0.120481927710843	4.55483753074546e-07\\
0.119047619047619	4.34328423907562e-07\\
0.117647058823529	4.1438735035052e-07\\
0.116279069767442	3.95577838342189e-07\\
0.114942528735632	3.77823692099027e-07\\
0.113636363636364	3.61054634891001e-07\\
0.112359550561798	3.45205790942169e-07\\
0.111111111111111	3.3021721512138e-07\\
0.10989010989011	3.16033469915821e-07\\
0.108695652173913	3.02603241429917e-07\\
0.10752688172043	2.89878994131058e-07\\
0.106382978723404	2.77816653454874e-07\\
0.105263157894737	2.66375322619094e-07\\
0.104166666666667	2.55517024186834e-07\\
0.103092783505155	2.45206461844481e-07\\
0.102040816326531	2.35410808111404e-07\\
0.101010101010101	2.26099508581901e-07\\
0.1	2.17244102598895e-07\\
0.099009900990099	2.08818063321753e-07\\
0.0980392156862745	2.00796646139276e-07\\
0.0970873786407767	1.93156755292125e-07\\
0.0961538461538462	1.85876817894882e-07\\
0.0952380952380952	1.78936672224697e-07\\
0.0943396226415094	1.72317459984582e-07\\
0.0934579439252336	1.66001535493038e-07\\
0.0925925925925926	1.59972372413994e-07\\
0.0917431192660551	1.54214486901132e-07\\
0.0909090909090909	1.48713361134337e-07\\
0.0900900900900901	1.43455377037871e-07\\
0.0892857142857143	1.38427749853187e-07\\
0.0884955752212389	1.33618474491648e-07\\
0.087719298245614	1.29016268161536e-07\\
0.0869565217391304	1.24610522886074e-07\\
0.0862068965517241	1.20391259414527e-07\\
0.0854700854700855	1.16349084944321e-07\\
0.0847457627118644	1.12475153517715e-07\\
0.0840336134453782	1.08761131279247e-07\\
0.0833333333333333	1.0519916228763e-07\\
0.0826446280991736	1.01781835682421e-07\\
0.0819672131147541	9.8502160240737e-08\\
0.0813008130081301	9.53535347627175e-08\\
0.0806451612903226	9.23297258244969e-08\\
0.08	8.9424841568959e-08\\
0.0793650793650794	8.66333131137487e-08\\
0.078740157480315	8.39498733604373e-08\\
0.078125	8.13695377607576e-08\\
0.0775193798449612	7.88875890982556e-08\\
0.0769230769230769	7.64995595496306e-08\\
0.0763358778625954	7.42012159553494e-08\\
0.0757575757575758	7.19885466921395e-08\\
0.075187969924812	6.98577469923251e-08\\
0.0746268656716418	6.78052088485898e-08\\
0.0740740740740741	6.58275078098388e-08\\
0.0735294117647059	6.39213929403666e-08\\
0.072992700729927	6.20837769070388e-08\\
0.072463768115942	6.03117274785122e-08\\
0.0719424460431655	5.86024563467755e-08\\
0.0714285714285714	5.69533138640967e-08\\
0.0709219858156028	5.53617793140698e-08\\
0.0704225352112676	5.38254540402082e-08\\
0.0699300699300699	5.23420559803063e-08\\
0.0694444444444444	5.09094121804424e-08\\
0.0689655172413793	4.95254529343576e-08\\
0.0684931506849315	4.81882058076047e-08\\
0.0680272108843537	4.68957915110499e-08\\
0.0675675675675676	4.56464183973281e-08\\
0.0671140939597315	4.44383785596693e-08\\
0.0666666666666667	4.32700398127051e-08\\
0.0662251655629139	4.21398484659968e-08\\
0.0657894736842105	4.10463188450725e-08\\
0.065359477124183	3.99880333570892e-08\\
0.0649350649350649	3.89636370886741e-08\\
0.0645161290322581	3.79718358067424e-08\\
0.0641025641025641	3.70113937043109e-08\\
0.0636942675159236	3.60811278884231e-08\\
0.0632911392405063	3.51799070106153e-08\\
0.0628930817610063	3.43066510197231e-08\\
0.0625	3.34603238064286e-08\\
0.062111801242236	3.26399355186707e-08\\
0.0617283950617284	3.1844537794275e-08\\
0.0613496932515337	3.10732227127185e-08\\
0.0609756097560976	3.03251204323152e-08\\
0.0606060606060606	2.9599397677152e-08\\
0.0602409638554217	2.88952560630812e-08\\
0.0598802395209581	2.82119290778093e-08\\
0.0595238095238095	2.75486840786752e-08\\
0.0591715976331361	2.69048161639807e-08\\
0.0588235294117647	2.627964985846e-08\\
0.0584795321637427	2.56725373296373e-08\\
0.0581395348837209	2.50828563170209e-08\\
0.0578034682080925	2.45100095625662e-08\\
0.0574712643678161	2.39534243981334e-08\\
0.0571428571428571	2.34125493762321e-08\\
0.0568181818181818	2.28868546455597e-08\\
0.0564971751412429	2.23758332022657e-08\\
0.0561797752808989	2.18789956171072e-08\\
0.0558659217877095	2.13958716090602e-08\\
0.0555555555555556	2.09260101267633e-08\\
0.0552486187845304	2.0468976385063e-08\\
0.0549450549450549	2.00243521836004e-08\\
0.0546448087431694	1.95917361639956e-08\\
0.0543478260869565	1.91707403781332e-08\\
0.0540540540540541	1.87609922810594e-08\\
0.0537634408602151	1.8362133851753e-08\\
0.053475935828877	1.79738194118752e-08\\
0.0531914893617021	1.75957158944032e-08\\
0.0529100529100529	1.72275028202947e-08\\
};
\addlegendentry{{\tt rk4}}

\addplot [color=mycolor3, line width=1.0pt, mark size=0.5pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3.33333333333333	0.203271043994179\\
2.5	0.240306454122272\\
2	0.0646299743758716\\
1.66666666666667	0.040395781981087\\
1.42857142857143	0.0417442453751788\\
1.25	0.033596889055218\\
1.11111111111111	0.0261863593931271\\
1	0.021229017457552\\
0.909090909090909	0.0176277770149414\\
0.833333333333333	0.0148549242005355\\
0.769230769230769	0.0126808626688622\\
0.714285714285714	0.0109494325700091\\
0.666666666666667	0.00954868533135652\\
0.625	0.0083997935709099\\
0.588235294117647	0.00744590794448732\\
0.555555555555556	0.00664539104039317\\
0.526315789473684	0.00596707352966532\\
0.5	0.00538743205066452\\
0.476190476190476	0.00488819853165306\\
0.454545454545455	0.00445518299691134\\
0.434782608695652	0.0040771882461474\\
0.416666666666667	0.00374528503534683\\
0.4	0.00345227970421271\\
0.384615384615385	0.0031923006908242\\
0.37037037037037	0.00296062825009625\\
0.357142857142857	0.00275327037931612\\
0.344827586206897	0.00256694169516253\\
0.333333333333333	0.00239889524463865\\
0.32258064516129	0.00224681574577135\\
0.3125	0.00210874464180122\\
0.303030303030303	0.00198301367385514\\
0.294117647058824	0.00186819565237193\\
0.285714285714286	0.00176306339292608\\
0.277777777777778	0.00166655862582681\\
0.27027027027027	0.00157776301401135\\
0.263157894736842	0.00149587643263978\\
0.256410256410256	0.00142020096374213\\
0.25	0.00135012416130587\\
0.24390243902439	0.00128510729086189\\
0.238095238095238	0.00122467447869185\\
0.232558139534884	0.00116840525905852\\
0.227272727272727	0.00111592591075415\\
0.222222222222222	0.00106689258786299\\
0.217391304347826	0.00102103164939413\\
0.212765957446809	0.000978064655693075\\
0.208333333333333	0.000937752938671395\\
0.204081632653061	0.000899882464068968\\
0.2	0.000864260024604661\\
0.196078431372549	0.000830711208220918\\
0.192307692307692	0.000799078151061683\\
0.188679245283019	0.000769217879426842\\
0.185185185185185	0.000741000097959954\\
0.181818181818182	0.000714306918712277\\
0.178571428571429	0.000689030122117676\\
0.175438596491228	0.000665071503406675\\
0.172413793103448	0.000642340647968768\\
0.169491525423729	0.000620755767129335\\
0.166666666666667	0.000600240473786217\\
0.163934426229508	0.000580725457696098\\
0.161290322580645	0.000562146824204954\\
0.158730158730159	0.000544445605929651\\
0.15625	0.000527567337845447\\
0.153846153846154	0.000511461736327029\\
0.151515151515152	0.000496082493242109\\
0.149253731343284	0.000481386623290914\\
0.147058823529412	0.000467334122870889\\
0.144927536231884	0.000453888013970981\\
0.142857142857143	0.000441013914480173\\
0.140845070422535	0.000428679794010029\\
0.138888888888889	0.000416855908546144\\
0.136986301369863	0.000405514567241517\\
0.135135135135135	0.000394629706111272\\
0.133333333333333	0.000384177311811085\\
0.131578947368421	0.000374134779588731\\
0.12987012987013	0.000364480775059009\\
0.128205128205128	0.000355195662113788\\
0.126582278481013	0.000346260903133718\\
0.125	0.000337659029444338\\
0.123456790123457	0.000329373705923976\\
0.121951219512195	0.000321389624208578\\
0.120481927710843	0.000313692379396605\\
0.119047619047619	0.000306268263148093\\
0.117647058823529	0.000299104664105415\\
0.116279069767442	0.000292189482593933\\
0.114942528735632	0.000285511365365604\\
0.113636363636364	0.000279059566965332\\
0.112359550561798	0.000272823991574984\\
0.111111111111111	0.000266795082270999\\
0.10989010989011	0.000260963813921532\\
0.108695652173913	0.000255321660746743\\
0.10752688172043	0.000249860542116946\\
0.106382978723404	0.000244572715775383\\
0.105263157894737	0.000239451046460833\\
0.104166666666667	0.000234488564589486\\
0.103092783505155	0.000229678728164105\\
0.102040816326531	0.000225015378885471\\
0.101010101010101	0.000220492627250835\\
0.1	0.000216104857779605\\
0.099009900990099	0.000211846777492121\\
0.0980392156862745	0.000207713290047959\\
0.0970873786407767	0.000203699557750662\\
0.0961538461538462	0.000199801154534257\\
0.0952380952380952	0.000196013597297146\\
0.0943396226415094	0.000192332562833125\\
0.0934579439252336	0.000188754391624901\\
0.0925925925925926	0.000185275107503686\\
0.0917431192660551	0.000181891168140944\\
0.0909090909090909	0.000178599034190169\\
0.0900900900900901	0.000175395546435286\\
0.0892857142857143	0.00017227744367458\\
0.0884955752212389	0.000169241729578623\\
0.087719298245614	0.000166285557306322\\
0.0869565217391304	0.000163406121772104\\
0.0862068965517241	0.000160600947658717\\
0.0854700854700855	0.000157867362876076\\
0.0847457627118644	0.000155202894040658\\
0.0840336134453782	0.000152605373783328\\
0.0833333333333333	0.000150072505682573\\
0.0826446280991736	0.000147602216610337\\
0.0819672131147541	0.000145192343948667\\
0.0813008130081301	0.000142841060215536\\
0.0806451612903226	0.000140546421760477\\
0.08	0.000138306610746016\\
0.0793650793650794	0.000136119986327724\\
0.078740157480315	0.000133984702801561\\
0.078125	0.000131899334076526\\
0.0775193798449612	0.000129862264383295\\
0.0769230769230769	0.00012787206202854\\
0.0763358778625954	0.000125927179054838\\
0.0757575757575758	0.000124026373882452\\
0.075187969924812	0.00012216831351802\\
0.0746268656716418	0.000120351632164253\\
0.0740740740740741	0.00011857520571201\\
0.0735294117647059	0.000116837835106444\\
0.072992700729927	0.00011513833830413\\
0.072463768115942	0.000113475656382325\\
0.0719424460431655	0.000111848771793855\\
0.0714285714285714	0.000110256583823275\\
0.0709219858156028	0.000108698192377494\\
0.0704225352112676	0.000107172530669854\\
0.0699300699300699	0.00010567883897941\\
0.0694444444444444	0.000104216114731704\\
0.0689655172413793	0.000102783592359379\\
0.0684931506849315	0.000101380364813518\\
0.0680272108843537	0.00010000567831414\\
0.0675675675675676	9.86588008988995e-05\\
0.0671140939597315	9.73389043988421e-05\\
0.0666666666666667	9.60453478123056e-05\\
0.0662251655629139	9.47773977393068e-05\\
0.0657894736842105	9.35344031399321e-05\\
0.065359477124183	9.23156736778024e-05\\
0.0649350649350649	9.11206387445574e-05\\
0.0645161290322581	8.9948622761534e-05\\
0.0641025641025641	8.87991046461882e-05\\
0.0636942675159236	8.76714778603532e-05\\
0.0632911392405063	8.65651703946376e-05\\
0.0628930817610063	8.5479702154096e-05\\
0.0625	8.44144824119861e-05\\
0.062111801242236	8.33690943485759e-05\\
0.0617283950617284	8.2342995044016e-05\\
0.0613496932515337	8.13357167394903e-05\\
0.0609756097560976	8.03468162014882e-05\\
0.0606060606060606	7.93758246695408e-05\\
0.0602409638554217	7.84223308564471e-05\\
0.0598802395209581	7.74859345497666e-05\\
0.0595238095238095	7.65661865056034e-05\\
0.0591715976331361	7.56627424440863e-05\\
0.0588235294117647	7.47751532162637e-05\\
0.0584795321637427	7.39031242915966e-05\\
0.0581395348837209	7.3046238683925e-05\\
0.0578034682080925	7.22042028593271e-05\\
0.0574712643678161	7.13766198273015e-05\\
0.0571428571428571	7.05631974276643e-05\\
0.0568181818181818	6.9763590027882e-05\\
0.0564971751412429	6.89775150594167e-05\\
0.0561797752808989	6.82037539953723e-05\\
0.0558659217877095	6.74446645629143e-05\\
0.0555555555555556	6.66965544644415e-05\\
0.0552486187845304	6.5962362651714e-05\\
0.0549450549450549	6.52394559625661e-05\\
0.0546448087431694	6.45283826389226e-05\\
0.0543478260869565	6.38288766238591e-05\\
0.0540540540540541	6.31399444399958e-05\\
0.0537634408602151	6.24635262333405e-05\\
0.053475935828877	6.17972405499927e-05\\
0.0531914893617021	6.11415486289088e-05\\
0.0529100529100529	6.04962339256183e-05\\
};
\addlegendentry{{\tt lsfem1}}

\addplot [color=mycolor4, line width=1.0pt, mark size=0.5pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3.33333333333333	0.117518150117705\\
2.5	0.249147589697416\\
2	0.582855336641303\\
1.66666666666667	0.312832476572949\\
1.42857142857143	0.137164657671311\\
1.25	0.0552328895306902\\
1.11111111111111	0.0203188582196361\\
1	0.0063485485997268\\
0.909090909090909	0.00141265421963394\\
0.833333333333333	0.000815392393618936\\
0.769230769230769	0.000981447507073629\\
0.714285714285714	0.000884879834958124\\
0.666666666666667	0.000718404036620128\\
0.625	0.000562226838888511\\
0.588235294117647	0.000435995084508254\\
0.555555555555556	0.000339338635115082\\
0.526315789473684	0.000266758045627802\\
0.5	0.00021244390315921\\
0.476190476190476	0.000171596116370174\\
0.454545454545455	0.000140576289639376\\
0.434782608695652	0.000116723101649597\\
0.416666666666667	9.81214653232018e-05\\
0.4	8.34106953216268e-05\\
0.384615384615385	7.1611619485098e-05\\
0.37037037037037	6.20216285703381e-05\\
0.357142857142857	5.41303241650848e-05\\
0.344827586206897	4.75637867420275e-05\\
0.333333333333333	4.20445226950831e-05\\
0.32258064516129	3.7364054472913e-05\\
0.3125	3.33614174164195e-05\\
0.303030303030303	2.99153482048368e-05\\
0.294117647058824	2.692866798141e-05\\
0.285714285714286	2.43252650770812e-05\\
0.277777777777778	2.20444243247124e-05\\
0.27027027027027	2.0036821156812e-05\\
0.263157894736842	1.82626353477664e-05\\
0.256410256410256	1.6687977027731e-05\\
0.25	1.52855950139998e-05\\
0.24390243902439	1.40326848416929e-05\\
0.238095238095238	1.29098609011628e-05\\
0.232558139534884	1.1900542509864e-05\\
0.227272727272727	1.09910436575675e-05\\
0.222222222222222	1.01693096145888e-05\\
0.217391304347826	9.42526891353179e-06\\
0.212765957446809	8.74990813308889e-06\\
0.208333333333333	8.13550385790673e-06\\
0.204081632653061	7.57559310711342e-06\\
0.2	7.0643093400745e-06\\
0.196078431372549	6.59660459941287e-06\\
0.192307692307692	6.16797623318843e-06\\
0.188679245283019	5.77450923361508e-06\\
0.185185185185185	5.41261602885797e-06\\
0.181818181818182	5.07944386789649e-06\\
0.178571428571429	4.77211363975725e-06\\
0.175438596491228	4.4882902148636e-06\\
0.172413793103448	4.22578069651459e-06\\
0.169491525423729	3.98266600086145e-06\\
0.166666666666667	3.757206493161e-06\\
0.163934426229508	3.54788891083411e-06\\
0.161290322580645	3.35330271332172e-06\\
0.158730158730159	3.17221931141311e-06\\
0.15625	3.00349883233813e-06\\
0.153846153846154	2.84612739873841e-06\\
0.151515151515152	2.69917802561986e-06\\
0.149253731343284	2.56184443323439e-06\\
0.147058823529412	2.43334900490878e-06\\
0.144927536231884	2.31301086402334e-06\\
0.142857142857143	2.20020980129085e-06\\
0.140845070422535	2.09437638931453e-06\\
0.138888888888889	1.99496519061906e-06\\
0.136986301369863	1.90156538089133e-06\\
0.135135135135135	1.81370192404834e-06\\
0.133333333333333	1.73097251005448e-06\\
0.131578947368421	1.65303145697275e-06\\
0.12987012987013	1.57953121855728e-06\\
0.128205128205128	1.51020493090479e-06\\
0.126582278481013	1.44474724740085e-06\\
0.125	1.38282975549013e-06\\
0.123456790123457	1.32430779091936e-06\\
0.121951219512195	1.26892273326851e-06\\
0.120481927710843	1.21649873592971e-06\\
0.119047619047619	1.16679256766267e-06\\
0.117647058823529	1.11967100200213e-06\\
0.116279069767442	1.07497844432889e-06\\
0.114942528735632	1.03255410890295e-06\\
0.113636363636364	9.92266994989025e-07\\
0.112359550561798	9.53945518948924e-07\\
0.111111111111111	9.17533891455428e-07\\
0.10989010989011	8.82848349154024e-07\\
0.108695652173913	8.49894453273054e-07\\
0.10752688172043	8.18449760553184e-07\\
0.106382978723404	7.88475853797668e-07\\
0.105263157894737	7.59946668974003e-07\\
0.104166666666667	7.32714411307298e-07\\
0.103092783505155	7.06693923322303e-07\\
0.102040816326531	6.81876569663994e-07\\
0.101010101010101	6.58153525849899e-07\\
0.1	6.35480268956923e-07\\
0.099009900990099	6.13790225709397e-07\\
0.0980392156862745	5.93069622360881e-07\\
0.0970873786407767	5.73211842888061e-07\\
0.0961538461538462	5.54261259811062e-07\\
0.0952380952380952	5.36026280059578e-07\\
0.0943396226415094	5.18607817852416e-07\\
0.0934579439252336	5.01890057667994e-07\\
0.0925925925925926	4.8586383418528e-07\\
0.0917431192660551	4.70474924964673e-07\\
0.0909090909090909	4.55737246004127e-07\\
0.0900900900900901	4.41555097404686e-07\\
0.0892857142857143	4.27938253308402e-07\\
0.0884955752212389	4.14877105013516e-07\\
0.087719298245614	4.02317441615059e-07\\
0.0869565217391304	3.90220921493358e-07\\
0.0862068965517241	3.7860873120095e-07\\
0.0854700854700855	3.67452671109238e-07\\
0.0847457627118644	3.56674229835636e-07\\
0.0840336134453782	3.46314571017705e-07\\
0.0833333333333333	3.36366725481115e-07\\
0.0826446280991736	3.26758482604568e-07\\
0.0819672131147541	3.17505450604557e-07\\
0.0813008130081301	3.08594256499249e-07\\
0.0806451612903226	2.99980091188872e-07\\
0.08	2.91681606482988e-07\\
0.0793650793650794	2.83673809314041e-07\\
0.078740157480315	2.75948676606525e-07\\
0.078125	2.684932722788e-07\\
0.0775193798449612	2.61289719021825e-07\\
0.0769230769230769	2.54341875020618e-07\\
0.0763358778625954	2.47634861649699e-07\\
0.0757575757575758	2.41150678825563e-07\\
0.075187969924812	2.34877824642085e-07\\
0.0746268656716418	2.28798454132733e-07\\
0.0740740740740741	2.22967921741125e-07\\
0.0735294117647059	2.17257732777418e-07\\
0.072992700729927	2.11789074559938e-07\\
0.072463768115942	2.06448396834908e-07\\
0.0719424460431655	2.01283978375485e-07\\
0.0714285714285714	1.96333616479467e-07\\
0.0709219858156028	1.91508796083153e-07\\
0.0704225352112676	1.86871462112518e-07\\
0.0699300699300699	1.8232108620075e-07\\
0.0694444444444444	1.77945110313448e-07\\
0.0689655172413793	1.73683327408486e-07\\
0.0684931506849315	1.69558444983072e-07\\
0.0680272108843537	1.65559486217922e-07\\
0.0675675675675676	1.62396434950016e-07\\
0.0671140939597315	1.57936279738018e-07\\
0.0666666666666667	1.54278435198434e-07\\
0.0662251655629139	1.50737874477464e-07\\
0.0657894736842105	1.47302046194251e-07\\
0.065359477124183	1.43973221210426e-07\\
0.0649350649350649	1.40726089022503e-07\\
0.0645161290322581	1.37579375971552e-07\\
0.0641025641025641	1.34591080664278e-07\\
0.0636942675159236	1.31545879561165e-07\\
0.0632911392405063	1.28670779720356e-07\\
0.0628930817610063	1.25869880098554e-07\\
0.0625	1.23136017490293e-07\\
0.062111801242236	1.20488509492856e-07\\
0.0617283950617284	1.17900461767183e-07\\
0.0613496932515337	1.15392079010523e-07\\
0.0609756097560976	1.12946521031209e-07\\
0.0606060606060606	1.10575692626468e-07\\
0.0602409638554217	1.08263209228851e-07\\
0.0598802395209581	1.06012612062531e-07\\
0.0595238095238095	1.03821397722883e-07\\
0.0591715976331361	1.01795935124056e-07\\
0.0588235294117647	9.9615906287625e-08\\
0.0584795321637427	9.76134730040145e-08\\
0.0581395348837209	9.56324276293949e-08\\
0.0578034682080925	9.37222817088528e-08\\
0.0574712643678161	9.18401917175466e-08\\
0.0571428571428571	9.00226943355824e-08\\
0.0568181818181818	8.8244009812996e-08\\
0.0564971751412429	8.65117379839596e-08\\
0.0561797752808989	8.48283935669952e-08\\
0.0558659217877095	8.31756855583326e-08\\
0.0555555555555556	8.16608675599064e-08\\
0.0552486187845304	8.00079625333991e-08\\
0.0549450549450549	7.85203977566188e-08\\
0.0546448087431694	7.69958437263791e-08\\
0.0543478260869565	7.55965152963058e-08\\
0.0540540540540541	7.41229798155867e-08\\
0.0537634408602151	7.27701187328448e-08\\
0.053475935828877	7.14051365204093e-08\\
0.0531914893617021	7.00898886077991e-08\\
0.0529100529100529	6.87966239200742e-08\\
};
\addlegendentry{{\tt lsfem2}}

\addplot [color=mycolor5, line width=1.0pt, mark size=0.5pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
3.33333333333333	0.17608238116029\\
2.5	0.340249377341411\\
2	0.0327675622274488\\
1.66666666666667	0.036850183406276\\
1.42857142857143	0.0337189162876786\\
1.25	0.00888150616626302\\
1.11111111111111	0.00455565755449243\\
1	0.00355438508945829\\
0.909090909090909	0.00212208846685618\\
0.833333333333333	0.0012063490547893\\
0.769230769230769	0.000700557531145854\\
0.714285714285714	0.000424925204122938\\
0.666666666666667	0.000270297510931205\\
0.625	0.000179560881833522\\
0.588235294117647	0.000123768639279521\\
0.555555555555556	8.7992991546322e-05\\
0.526315789473684	6.42113149354224e-05\\
0.5	4.79099830498991e-05\\
0.476190476190476	3.64390521934201e-05\\
0.454545454545455	2.81826180158828e-05\\
0.434782608695652	2.21218186306335e-05\\
0.416666666666667	1.75951446063147e-05\\
0.4	1.41619462168423e-05\\
0.384615384615385	1.15219848595368e-05\\
0.37037037037037	9.46657594472113e-06\\
0.357142857142857	7.84806474563601e-06\\
0.344827586206897	6.56030823616913e-06\\
0.333333333333333	5.52589035303368e-06\\
0.32258064516129	4.68760829454281e-06\\
0.3125	4.00269200401778e-06\\
0.303030303030303	3.43879590854777e-06\\
0.294117647058824	2.97122197787698e-06\\
0.285714285714286	2.58092560289141e-06\\
0.277777777777778	2.25308970629571e-06\\
0.27027027027027	1.97609825097212e-06\\
0.263157894736842	1.74076849210817e-06\\
0.256410256410256	1.53978716702554e-06\\
0.25	1.3672977348436e-06\\
0.24390243902439	1.21856876995945e-06\\
0.238095238095238	1.08976162778727e-06\\
0.232558139534884	9.77745124674294e-07\\
0.227272727272727	8.79942361293035e-07\\
0.222222222222222	7.94229945662132e-07\\
0.217391304347826	7.18845580139148e-07\\
0.212765957446809	6.52318751059616e-07\\
0.208333333333333	5.93422301569602e-07\\
0.204081632653061	5.41116826879032e-07\\
0.2	4.94533426925796e-07\\
0.196078431372549	4.52926968698061e-07\\
0.192307692307692	4.15666284950678e-07\\
0.188679245283019	3.82216371772219e-07\\
0.185185185185185	3.52109700903816e-07\\
0.181818181818182	3.24953511225038e-07\\
0.178571428571429	3.00399901560048e-07\\
0.175438596491228	2.78155864815987e-07\\
0.172413793103448	2.579603159913e-07\\
0.169491525423729	2.3958932827897e-07\\
0.166666666666667	2.22846475748707e-07\\
0.163934426229508	2.07560123443027e-07\\
0.161290322580645	1.9357888397362e-07\\
0.158730158730159	1.80770060807417e-07\\
0.15625	1.69016291191486e-07\\
0.153846153846154	1.58214142271397e-07\\
0.151515151515152	1.48270472750949e-07\\
0.149253731343284	1.3910710020311e-07\\
0.147058823529412	1.30646581363277e-07\\
0.144927536231884	1.22827755063676e-07\\
0.142857142857143	1.15592924170526e-07\\
0.140845070422535	1.08887606476225e-07\\
0.138888888888889	1.02666536311191e-07\\
0.136986301369863	9.68880212150888e-08\\
0.135135135135135	9.15134498773209e-08\\
0.133333333333333	8.65108966301654e-08\\
0.131578947368421	8.18500801813413e-08\\
0.12987012987013	7.7500887774639e-08\\
0.128205128205128	7.34379697937455e-08\\
0.126582278481013	6.96427947715759e-08\\
0.125	6.60892785011988e-08\\
0.123456790123457	6.27638681460445e-08\\
0.121951219512195	5.96456208568837e-08\\
0.120481927710843	5.6720276285819e-08\\
0.119047619047619	5.39733171830092e-08\\
0.117647058823529	5.13921930564057e-08\\
0.116279069767442	4.8963359049173e-08\\
0.114942528735632	4.66785482082576e-08\\
0.113636363636364	4.45275763504206e-08\\
0.112359550561798	4.249889581045e-08\\
0.111111111111111	4.05852823602001e-08\\
0.10989010989011	3.87788757895801e-08\\
0.108695652173913	3.70724820293263e-08\\
0.10752688172043	3.5459641719298e-08\\
0.106382978723404	3.39340068182579e-08\\
0.105263157894737	3.24900360041452e-08\\
0.104166666666667	3.11225917533654e-08\\
0.103092783505155	2.98254833062127e-08\\
0.102040816326531	2.85980392161621e-08\\
0.101010101010101	2.74309882836729e-08\\
0.1	2.63257168509056e-08\\
0.099009900990099	2.5274628647758e-08\\
0.0980392156862745	2.42757487248996e-08\\
0.0970873786407767	2.332600224554e-08\\
0.0961538461538462	2.24225191638935e-08\\
0.0952380952380952	2.15625458316356e-08\\
0.0943396226415094	2.07435982772836e-08\\
0.0934579439252336	1.99634171935311e-08\\
0.0925925925925926	1.92183562123623e-08\\
0.0917431192660551	1.85103439034022e-08\\
0.0909090909090909	1.78337772191267e-08\\
0.0900900900900901	1.71877916039696e-08\\
0.0892857142857143	1.65709907767289e-08\\
0.0884955752212389	1.59817280176211e-08\\
0.087719298245614	1.54184782723423e-08\\
0.0869565217391304	1.48787601132984e-08\\
0.0862068965517241	1.43648766962113e-08\\
0.0854700854700855	1.38719798777617e-08\\
0.0847457627118644	1.34000565369425e-08\\
0.0840336134453782	1.29481775891902e-08\\
0.0833333333333333	1.25152098672824e-08\\
0.0826446280991736	1.21002884368374e-08\\
0.0819672131147541	1.17024781783207e-08\\
0.0813008130081301	1.13209194116175e-08\\
0.0806451612903226	1.09548235174863e-08\\
0.08	1.06034617047304e-08\\
0.0793650793650794	1.02661340662068e-08\\
0.078740157480315	9.94217616367008e-09\\
0.078125	9.63089173842072e-09\\
0.0775193798449612	9.33176606068345e-09\\
0.0769230769230769	9.04419899029402e-09\\
0.0763358778625954	8.76762015373859e-09\\
0.0757575757575758	8.5016018765969e-09\\
0.075187969924812	8.24562158950304e-09\\
0.0746268656716418	7.99920165044592e-09\\
0.0740740740740741	7.76199717756459e-09\\
0.0735294117647059	7.53350884520209e-09\\
0.072992700729927	7.31338412905867e-09\\
0.072463768115942	7.1012666732961e-09\\
0.0719424460431655	6.89681638146619e-09\\
0.0714285714285714	6.69966341302732e-09\\
0.0709219858156028	6.50957409602399e-09\\
0.0704225352112676	6.32615909852378e-09\\
0.0699300699300699	6.14917789267321e-09\\
0.0694444444444444	5.97833535969787e-09\\
0.0689655172413793	5.81343240311913e-09\\
0.0684931506849315	5.65415825717657e-09\\
0.0680272108843537	5.50036465497791e-09\\
0.0675675675675676	5.35173250524251e-09\\
0.0671140939597315	5.20811145358601e-09\\
0.0666666666666667	5.06926673384321e-09\\
0.0662251655629139	4.9350700780633e-09\\
0.0657894736842105	4.80527265059984e-09\\
0.065359477124183	4.67972533991502e-09\\
0.0649350649350649	4.55825322903649e-09\\
0.0645161290322581	4.44069169479475e-09\\
0.0641025641025641	4.32691357337449e-09\\
0.0636942675159236	4.21677469464922e-09\\
0.0632911392405063	4.110125230898e-09\\
0.0628930817610063	4.00679780588968e-09\\
0.0625	3.90674625602235e-09\\
0.062111801242236	3.80980904641682e-09\\
0.0617283950617284	3.71581811118298e-09\\
0.0613496932515337	3.62477476564498e-09\\
0.0609756097560976	3.53642372189636e-09\\
0.0606060606060606	3.45081742764842e-09\\
0.0602409638554217	3.3677762553878e-09\\
0.0598802395209581	3.28721657687289e-09\\
0.0595238095238095	3.20905862111156e-09\\
0.0591715976331361	3.13321517995529e-09\\
0.0588235294117647	3.05960611905372e-09\\
0.0584795321637427	2.98813693612754e-09\\
0.0581395348837209	2.91875747739123e-09\\
0.0578034682080925	2.85137322837023e-09\\
0.0574712643678161	2.78593477856442e-09\\
0.0571428571428571	2.72236474770587e-09\\
0.0568181818181818	2.6605914578419e-09\\
0.0564971751412429	2.60057174264911e-09\\
0.0561797752808989	2.54223868399905e-09\\
0.0558659217877095	2.48552915963473e-09\\
0.0555555555555556	2.43038828684839e-09\\
0.0552486187845304	2.37677666347562e-09\\
0.0549450549450549	2.32464291593856e-09\\
0.0546448087431694	2.27391912382926e-09\\
0.0543478260869565	2.22457867439158e-09\\
0.0540540540540541	2.17658584677481e-09\\
0.0537634408602151	2.12988486913714e-09\\
0.053475935828877	2.08439646221618e-09\\
0.0531914893617021	2.0401274150987e-09\\
0.0529100529100529	1.9970694054916e-09\\
};
\addlegendentry{{\tt lsfem3}}

\end{axis}
\end{tikzpicture}%
